Foraging in Particle Systems via Self-Induced Phase Changes

The foraging problem asks how a collective of particles with limited computational, communication and movement capabilities can autonomously compress around a food source and disperse when the food is depleted or shifted, which may occur at arbitrary times. We would like the particles to iteratively self-organize, using only local interactions, to correctly gather whenever a food particle remains in a position long enough and search if no food particle has existed recently. Unlike previous approaches, these search and gather phases should be self-induced so as to be indefinitely repeatable as the food evolves, with microscopic changes to the food triggering macroscopic, system-wide phase transitions. We present a stochastic foraging algorithm based on a phase change in the fixed magnetization Ising model from statistical physics: Our algorithm is the first to leverage self-induced phase changes as an algorithmic tool. A key component of our algorithm is a careful token passing mechanism ensuring a dispersion broadcast wave will always outpace a compression wave. We also present a highly structured alternative algorithm that gathers by incrementally building a spiral tightly wrapped around the food particle.

==> diagrams_tex/combed_residual_region.tex <==
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-17.5);
\draw[lightgray] (0,-17) -- (15.5885,-8);
\draw[lightgray] (0,-17) -- (0.866025,-17.5);
\draw[lightgray] (13.8564,0) -- (15.5885,-1);
\draw[lightgray] (13.8564,0) -- (13.8564,-17);
\draw[lightgray] (0,-14) -- (15.5885,-5);
\draw[lightgray] (0,-14) -- (6.06218,-17.5);
\draw[lightgray] (2.59808,-17.5) -- (15.5885,-10);
\draw[lightgray] (0,-5) -- (8.66025,0);
\draw[lightgray] (0,-5) -- (15.5885,-14);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-17.5);
\draw[lightgray] (14.7224,-17.5) -- (15.5885,-17);
\draw[lightgray] (6.9282,0) -- (15.5885,-5);
\draw[lightgray] (6.9282,0) -- (6.9282,-17);
\draw[lightgray] (0,-9) -- (15.5885,0);
\draw[lightgray] (0,-9) -- (14.7224,-17.5);
\draw[lightgray] (7.79423,-17.5) -- (15.5885,-13);
\draw[lightgray] (0,0) -- (15.5885,-9);
\draw[lightgray] (0,0) -- (0,-17);
\draw[lightgray] (0,-7) -- (12.1244,0);
\draw[lightgray] (0,-7) -- (15.5885,-16);
\draw[lightgray] (12.9904,-0.5) -- (12.9904,-17.5);
\draw[lightgray] (0,-11) -- (15.5885,-2);
\draw[lightgray] (0,-11) -- (11.2583,-17.5);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (15.5885,-11);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-17.5);
\draw[lightgray] (0,-16) -- (15.5885,-7);
\draw[lightgray] (0,-16) -- (2.59808,-17.5);
\draw[lightgray] (12.1244,0) -- (15.5885,-2);
\draw[lightgray] (12.1244,0) -- (12.1244,-17);
\draw[lightgray] (0,-13) -- (15.5885,-4);
\draw[lightgray] (0,-13) -- (7.79423,-17.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (15.5885,-13);
\draw[lightgray] (5.19615,0) -- (15.5885,-6);
\draw[lightgray] (5.19615,0) -- (5.19615,-17);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-17.5);
\draw[lightgray] (0,-8) -- (13.8564,0);
\draw[lightgray] (0,-8) -- (15.5885,-17);
\draw[lightgray] (6.06218,-17.5) -- (15.5885,-12);
\draw[lightgray] (0,-15) -- (15.5885,-6);
\draw[lightgray] (0,-15) -- (4.33013,-17.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-17.5);
\draw[lightgray] (10.3923,0) -- (15.5885,-3);
\draw[lightgray] (10.3923,0) -- (10.3923,-17);
\draw[lightgray] (0,-6) -- (10.3923,0);
\draw[lightgray] (0,-6) -- (15.5885,-15);
\draw[lightgray] (0.866025,-17.5) -- (15.5885,-9);
\draw[lightgray] (11.2583,-17.5) -- (15.5885,-15);
\draw[lightgray] (0,-10) -- (15.5885,-1);
\draw[lightgray] (0,-10) -- (12.9904,-17.5);
\draw[lightgray] (3.4641,0) -- (15.5885,-7);
\draw[lightgray] (3.4641,0) -- (3.4641,-17);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-17.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (15.5885,-10);
\draw[lightgray] (15.5885,0) -- (15.5885,-17);
\draw[lightgray] (4.33013,-17.5) -- (15.5885,-11);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-17.5);
\draw[lightgray] (8.66025,0) -- (15.5885,-4);
\draw[lightgray] (8.66025,0) -- (8.66025,-17);
\draw[lightgray] (0,-12) -- (15.5885,-3);
\draw[lightgray] (0,-12) -- (9.52628,-17.5);
\draw[lightgray] (14.7224,-0.5) -- (14.7224,-17.5);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (15.5885,-12);
\draw[lightgray] (12.9904,-17.5) -- (15.5885,-16);
\draw[lightgray] (9.52628,-17.5) -- (15.5885,-14);
\draw[lightgray] (1.73205,0) -- (15.5885,-8);
\draw[lightgray] (1.73205,0) -- (1.73205,-17);
\draw[black!40!green, dotted, line width=0.5mm] (0,-16) -- (15.5885,-7);
\draw[black!40!green, dotted, line width=0.5mm] (0,0) -- (15.5885,-9);
\draw[black!40!green, dotted, line width=0.5mm] (13.8564,0) -- (13.8564,-17);
\draw[black, line width=0.4mm, fill=white] (2.59808,-14.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-14) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-13.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-16.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-13) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-16) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-12.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-15.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-12) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-15) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-2.5) circle (0.288);
\draw[line width=0.4mm] (8.04879,-4.24544) -- (7.53967,-4.75456);
\draw[line width=0.4mm] (7.53967,-4.24544) -- (8.04879,-4.75456);
\node[align=left] at (7.62102,-3.9) {\normalsize $(\ell,d)$};
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-11.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-14.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-5) circle (0.288);
\node[align=left] at (8.66025,-5) {\footnotesize $p$};
\draw[black, line width=0.4mm, fill=white] (8.66025,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-10) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-13) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-14) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-12.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-14.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-12) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (13.8564,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (13.8564,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (13.8564,-8) circle (0.336);
\draw[black, line width=0.32mm] (13.8564,-8) circle (0.24);
\node[align=left] at (13.8564,-8) {\scriptsize $f$};
\draw[black, line width=0.5mm] (8.66025,-10.7) -- (8.66025,-10.3);
\draw[black, line width=0.5mm] (8.92006,-10.85) -- (9.26647,-10.65);
\draw[black, line width=0.5mm] (6.32199,-12.35) -- (6.6684,-12.15);
\draw[black, line width=0.5mm] (8.66025,-5.7) -- (8.66025,-5.3);
\draw[black, line width=0.5mm] (8.92006,-6.15) -- (9.26647,-6.35);
\draw[black, line width=0.5mm] (10.3923,-11.7) -- (10.3923,-11.3);
\draw[black, line width=0.5mm] (4.58993,-13.35) -- (4.93634,-13.15);
\draw[black, line width=0.5mm] (6.32199,-7.35) -- (6.6684,-7.15);
\draw[black, line width=0.5mm] (12.9904,-8.2) -- (12.9904,-7.8);
\draw[black, line width=0.5mm] (13.2502,-8.35) -- (13.5966,-8.15);
\draw[black, line width=0.5mm] (12.1244,-8.7) -- (12.1244,-8.3);
\draw[black, line width=0.5mm] (12.3842,-8.85) -- (12.7306,-8.65);
\draw[black, line width=0.5mm] (8.92006,-3.15) -- (9.26647,-3.35);
\draw[black, line width=0.5mm] (6.06218,-2.2) -- (6.06218,-1.8);
\draw[black, line width=0.5mm] (6.32199,-2.35) -- (6.6684,-2.15);
\draw[black, line width=0.5mm] (2.85788,-14.35) -- (3.20429,-14.15);
\draw[black, line width=0.5mm] (13.8564,-6.7) -- (13.8564,-6.3);
\draw[black, line width=0.5mm] (8.92006,-7.85) -- (9.26647,-7.65);
\draw[black, line width=0.5mm] (8.92006,-8.15) -- (9.26647,-8.35);
\draw[black, line width=0.5mm] (9.52628,-10.2) -- (9.52628,-9.8);
\draw[black, line width=0.5mm] (9.78609,-10.65) -- (10.1325,-10.85);
\draw[black, line width=0.5mm] (6.32199,-15.35) -- (6.6684,-15.15);
\draw[black, line width=0.5mm] (8.05404,-11.35) -- (8.40045,-11.15);
\draw[black, line width=0.5mm] (7.18801,-14.85) -- (7.53442,-14.65);
\draw[black, line width=0.5mm] (8.66025,-8.7) -- (8.66025,-8.3);
\draw[black, line width=0.5mm] (8.92006,-8.85) -- (9.26647,-8.65);
\draw[black, line width=0.5mm] (8.92006,-9.15) -- (9.26647,-9.35);
\draw[black, line width=0.5mm] (8.05404,-14.35) -- (8.40045,-14.15);
\draw[black, line width=0.5mm] (7.18801,-2.15) -- (7.53442,-2.35);
\draw[black, line width=0.5mm] (9.52628,-4.2) -- (9.52628,-3.8);
\draw[black, line width=0.5mm] (6.32199,-1.65) -- (6.6684,-1.85);
\draw[black, line width=0.5mm] (8.92006,-12.85) -- (9.26647,-12.65);
\draw[black, line width=0.5mm] (9.52628,-9.2) -- (9.52628,-8.8);
\draw[black, line width=0.5mm] (10.6521,-6.85) -- (10.9985,-6.65);
\draw[black, line width=0.5mm] (3.72391,-13.85) -- (4.07032,-13.65);
\draw[black, line width=0.5mm] (12.3842,-6.15) -- (12.7306,-6.35);
\draw[black, line width=0.5mm] (11.5181,-6.35) -- (11.8645,-6.15);
\draw[black, line width=0.5mm] (12.9904,-7.2) -- (12.9904,-6.8);
\draw[black, line width=0.5mm] (13.2502,-7.35) -- (13.5966,-7.15);
\draw[black, line width=0.5mm] (13.2502,-7.65) -- (13.5966,-7.85);
\draw[black, line width=0.5mm] (7.18801,-6.85) -- (7.53442,-6.65);
\draw[black, line width=0.5mm] (10.6521,-10.85) -- (10.9985,-10.65);
\draw[black, line width=0.5mm] (8.05404,-6.35) -- (8.40045,-6.15);
\draw[black, line width=0.5mm] (9.78609,-12.35) -- (10.1325,-12.15);
\draw[black, line width=0.5mm] (11.2583,-10.2) -- (11.2583,-9.8);
\draw[black, line width=0.5mm] (11.5181,-10.65) -- (11.8645,-10.85);
\draw[black, line width=0.5mm] (12.3842,-10.85) -- (12.7306,-10.65);
\draw[black, line width=0.5mm] (9.52628,-7.2) -- (9.52628,-6.8);
\draw[black, line width=0.5mm] (9.78609,-7.35) -- (10.1325,-7.15);
\draw[black, line width=0.5mm] (9.78609,-7.65) -- (10.1325,-7.85);
\draw[black, line width=0.5mm] (8.92006,-4.85) -- (9.26647,-4.65);
\draw[black, line width=0.5mm] (4.58993,-16.35) -- (4.93634,-16.15);
\draw[black, line width=0.5mm] (7.18801,-11.85) -- (7.53442,-11.65);
\draw[black, line width=0.5mm] (8.05404,-2.65) -- (8.40045,-2.85);
\draw[black, line width=0.5mm] (8.66025,-9.7) -- (8.66025,-9.3);
\draw[black, line width=0.5mm] (8.92006,-9.85) -- (9.26647,-9.65);
\draw[black, line width=0.5mm] (8.92006,-10.15) -- (9.26647,-10.35);
\draw[black, line width=0.5mm] (5.45596,-1.15) -- (5.80237,-1.35);
\draw[black, line width=0.5mm] (9.52628,-8.2) -- (9.52628,-7.8);
\draw[black, line width=0.5mm] (9.78609,-8.35) -- (10.1325,-8.15);
\draw[black, line width=0.5mm] (13.8564,-7.7) -- (13.8564,-7.3);
\draw[black, line width=0.5mm] (13.2502,-6.35) -- (13.5966,-6.15);
\draw[black, line width=0.5mm] (13.2502,-6.65) -- (13.5966,-6.85);
\draw[black, line width=0.5mm] (8.66025,-13.7) -- (8.66025,-13.3);
\draw[black, line width=0.5mm] (8.92006,-14.15) -- (9.26647,-14.35);
\draw[black, line width=0.5mm] (12.3842,-7.85) -- (12.7306,-7.65);
\draw[black, line width=0.5mm] (12.3842,-8.15) -- (12.7306,-8.35);
\draw[black, line width=0.5mm] (5.45596,-12.85) -- (5.80237,-12.65);
\draw[black, line width=0.5mm] (11.5181,-9.35) -- (11.8645,-9.15);
\draw[black, line width=0.5mm] (5.45596,-15.85) -- (5.80237,-15.65);
\draw[black, line width=0.5mm] (9.78609,-6.65) -- (10.1325,-6.85);
\draw[black, line width=0.5mm] (10.3923,-7.7) -- (10.3923,-7.3);
\path [pattern=north east lines, pattern color=red] (7.79423,-4.5) -- (0,-9) -- (0,-17) -- (0.866025,-17.5) -- (7.79423,-17.5) -- cycle;
\draw[dashed, line width=0.6mm] (7.79423,-4.5) -- (0,-9);
\draw[dashed, line width=0.6mm] (7.79423,-4.5) -- (7.79423,-17.5);

==> diagrams_tex/cycle_in_cycle.tex <==
\draw[lightgray] (2.59808,-0.5) -- (6.9282,-3);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-7.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.9282,-6);
\draw[lightgray] (6.06218,-7.5) -- (6.9282,-7);
\draw[lightgray] (0,-7) -- (6.9282,-3);
\draw[lightgray] (0,-7) -- (0.866025,-7.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-7);
\draw[lightgray] (2.59808,-7.5) -- (6.9282,-5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.9282,-7);
\draw[lightgray] (6.9282,-1) -- (6.9282,-7);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.06218,-7.5);
\draw[lightgray] (4.33013,-0.5) -- (6.9282,-2);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-7.5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-7);
\draw[lightgray] (0,-5) -- (6.9282,-1);
\draw[lightgray] (0,-5) -- (4.33013,-7.5);
\draw[lightgray] (0.866025,-0.5) -- (6.9282,-4);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-7.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.9282,-5);
\draw[lightgray] (0,-1) -- (0,-7);
\draw[lightgray] (6.06218,-0.5) -- (6.9282,-1);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-7.5);
\draw[lightgray] (5.19615,-1) -- (5.19615,-7);
\draw[lightgray] (4.33013,-7.5) -- (6.9282,-6);
\draw[lightgray] (0,-6) -- (6.9282,-2);
\draw[lightgray] (0,-6) -- (2.59808,-7.5);
\draw[lightgray] (0.866025,-7.5) -- (6.9282,-4);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.13449,-3.345) -- (1.46358,-3.155);
\node[align=left] at (0.294449,-3.5) {\scriptsize $C_1$};
\draw[black, line width=0.4mm, fill=white] (0.866025,-4.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-4.19) -- (0.866025,-3.81);
\draw[black, line width=0.4mm, fill=white] (0.866025,-5.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-5.19) -- (0.866025,-4.81);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-2.845) -- (2.32961,-2.655);
\draw[fill=black] (1.73205,-4) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-3.845) -- (2.32961,-3.655);
\draw[fill=black] (1.73205,-5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.73205,-4.69) -- (1.73205,-4.31);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.46358,-5.845) -- (1.13449,-5.655);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-2.345) -- (3.19563,-2.155);
\draw[fill=black] (2.59808,-3.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-3.345) -- (3.19563,-3.155);
\node[align=left] at (2.19797,-4.5) {\scriptsize $C_2$};
\draw[fill=black] (2.59808,-5.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-5.345) -- (2.00052,-5.155);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-6.345) -- (2.00052,-6.155);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.73257,-1.845) -- (4.06166,-1.655);
\draw[fill=black] (3.4641,-3) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.73257,-2.845) -- (4.06166,-2.655);
\draw[fill=black] (3.4641,-6) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-5.845) -- (2.86654,-5.655);
\draw[black, line width=0.4mm, fill=white] (3.4641,-7) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-6.845) -- (2.86654,-6.655);
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.59859,-1.655) -- (4.92768,-1.845);
\draw[fill=black] (4.33013,-2.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.59859,-2.655) -- (4.92768,-2.845);
\draw[fill=black] (4.33013,-5.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.06166,-5.655) -- (3.73257,-5.845);
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.06166,-6.655) -- (3.73257,-6.845);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (5.46462,-2.155) -- (5.79371,-2.345);
\draw[fill=black] (5.19615,-3) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (5.19615,-3.31) -- (5.19615,-3.69);
\draw[fill=black] (5.19615,-4) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (5.19615,-4.31) -- (5.19615,-4.69);
\draw[fill=black] (5.19615,-5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.92768,-5.155) -- (4.59859,-5.345);
\draw[black, line width=0.4mm, fill=white] (5.19615,-6) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.92768,-6.155) -- (4.59859,-6.345);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (6.06218,-2.81) -- (6.06218,-3.19);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (6.06218,-3.81) -- (6.06218,-4.19);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (6.06218,-4.81) -- (6.06218,-5.19);
\draw[black, line width=0.4mm, fill=white] (6.06218,-5.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (5.79371,-5.655) -- (5.46462,-5.845);

==> diagrams_tex/cycle_in_cycle_c1.tex <==
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (3.4641,-4);
\draw[lightgray] (0.866025,-0.5) -- (5.19615,-3);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-3.5);
\draw[lightgray] (0.866025,-3.5) -- (5.19615,-1);
\draw[lightgray] (2.59808,-0.5) -- (5.19615,-2);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-3.5);
\draw[lightgray] (4.33013,-0.5) -- (5.19615,-1);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-3);
\draw[lightgray] (1.73205,-4) -- (5.19615,-2);
\draw[lightgray] (1.73205,-1) -- (1.73205,-4);
\draw[lightgray] (5.19615,-1) -- (5.19615,-3);
\draw[lightgray] (3.4641,-1) -- (3.4641,-4);
\draw[lightgray] (3.4641,-4) -- (5.19615,-3);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (1.73205,-4);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\node[align=left] at (1.12583,-1.7) {\footnotesize $w_0$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.345) -- (3.19563,-1.155);
\node[align=left] at (1.99186,-1.2) {\footnotesize $w_1$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-2.345) -- (3.19563,-2.155);
\node[align=left] at (2.03516,-2.8) {\footnotesize $p_i$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\node[align=left] at (4.20022,-2.4) {\footnotesize $p_{i+1}$};

==> diagrams_tex/cycle_in_cycle_c2.tex <==
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (3.4641,-4);
\draw[lightgray] (0.866025,-0.5) -- (5.19615,-3);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-3.5);
\draw[lightgray] (0.866025,-3.5) -- (5.19615,-1);
\draw[lightgray] (2.59808,-0.5) -- (5.19615,-2);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-3.5);
\draw[lightgray] (4.33013,-0.5) -- (5.19615,-1);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-3);
\draw[lightgray] (1.73205,-4) -- (5.19615,-2);
\draw[lightgray] (1.73205,-1) -- (1.73205,-4);
\draw[lightgray] (5.19615,-1) -- (5.19615,-3);
\draw[lightgray] (3.4641,-1) -- (3.4641,-4);
\draw[lightgray] (3.4641,-4) -- (5.19615,-3);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (1.73205,-4);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\node[align=left] at (1.12583,-1.7) {\footnotesize $w_0$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.655) -- (3.19563,-1.845);
\node[align=left] at (3.20429,-1.2) {\footnotesize $w_1$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-2.655) -- (3.19563,-2.845);
\node[align=left] at (2.03516,-2.8) {\footnotesize $p_i$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.73257,-2.155) -- (4.06166,-2.345);
\node[align=left] at (4.07032,-1.7) {\footnotesize $w_2$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\node[align=left] at (4.20022,-3.4) {\footnotesize $p_{i+1}$};

==> diagrams_tex/first_nonspiral.tex <==
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (2.59808,-3.5);
\draw[lightgray] (0.866025,-0.5) -- (5.19615,-3);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-3.5);
\draw[lightgray] (0.866025,-3.5) -- (5.19615,-1);
\draw[lightgray] (2.59808,-0.5) -- (5.19615,-2);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-3.5);
\draw[lightgray] (2.59808,-3.5) -- (5.19615,-2);
\draw[lightgray] (4.33013,-0.5) -- (5.19615,-1);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-3.5);
\draw[lightgray] (4.33013,-3.5) -- (5.19615,-3);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-3);
\draw[lightgray] (1.73205,-1) -- (1.73205,-3);
\draw[lightgray] (5.19615,-1) -- (5.19615,-3);
\draw[lightgray] (3.4641,-1) -- (3.4641,-3);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (0.866025,-3.5);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\node[align=left] at (1.18645,-1.6) {\footnotesize $u_1$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.345) -- (3.19563,-1.155);
\node[align=left] at (2.05248,-1.1) {\footnotesize $u_2$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-2.345) -- (3.19563,-2.155);
\node[align=left] at (3.16099,-2.8) {\footnotesize $u'$};
\draw[line width=0.4mm] (3.71866,-0.745442) -- (3.20954,-1.25456);
\draw[line width=0.4mm] (3.20954,-0.745442) -- (3.71866,-1.25456);
\draw[line width=0.4mm] (3.71866,-1.74544) -- (3.20954,-2.25456);
\draw[line width=0.4mm] (3.20954,-1.74544) -- (3.71866,-2.25456);

==> diagrams_tex/gap_no1.tex <==
\draw[lightgray] (5.19615,-9) -- (6.9282,-8);
\draw[lightgray] (0,-7) -- (6.9282,-3);
\draw[lightgray] (0,-7) -- (3.4641,-9);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.9282,-8);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.9282,-5);
\draw[lightgray] (0,-1) -- (0,-9);
\draw[lightgray] (1.73205,-1) -- (1.73205,-9);
\draw[lightgray] (3.4641,-1) -- (3.4641,-9);
\draw[lightgray] (0,-5) -- (6.9282,-1);
\draw[lightgray] (0,-5) -- (6.9282,-9);
\draw[lightgray] (0.866025,-0.5) -- (6.9282,-4);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-8.5);
\draw[lightgray] (0,-8) -- (6.9282,-4);
\draw[lightgray] (0,-8) -- (1.73205,-9);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.9282,-6);
\draw[lightgray] (2.59808,-0.5) -- (6.9282,-3);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-8.5);
\draw[lightgray] (4.33013,-0.5) -- (6.9282,-2);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-8.5);
\draw[lightgray] (6.06218,-0.5) -- (6.9282,-1);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (0,-6) -- (6.9282,-2);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-9) -- (6.9282,-5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.9282,-7);
\draw[lightgray] (3.4641,-9) -- (6.9282,-7);
\draw[lightgray] (1.73205,-9) -- (6.9282,-6);
\draw[lightgray] (6.9282,-1) -- (6.9282,-9);
\draw[black!40!green, dotted, line width=0.5mm] (0,-7) -- (6.9282,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0.866025,-0.5) -- (6.9282,-4);
\draw[black!40!green, dotted, line width=0.5mm] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.336);
\draw[black, line width=0.32mm] (6.06218,-3.5) circle (0.24);
\node[align=left] at (6.06218,-3.5) {\scriptsize $f$};
\draw[black, line width=0.5mm] (2.59808,-2.2) -- (2.59808,-1.8);
\draw[black, line width=0.5mm] (1.99186,-5.85) -- (2.33827,-5.65);
\draw[black, line width=0.5mm] (2.59808,-3.2) -- (2.59808,-2.8);
\draw[black, line width=0.5mm] (1.12583,-6.35) -- (1.47224,-6.15);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (2.59808,-5.2) -- (2.59808,-4.8);
\path [pattern=horizontal lines, pattern color=black] (3.03109,-0.5) -- (5.62917,-0.5) -- (5.62917,-9) -- (3.03109,-9) -- cycle;

==> diagrams_tex/gap_no2.tex <==
\draw[lightgray] (5.19615,-9) -- (6.9282,-8);
\draw[lightgray] (0,-7) -- (6.9282,-3);
\draw[lightgray] (0,-7) -- (3.4641,-9);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.9282,-8);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.9282,-5);
\draw[lightgray] (0,-1) -- (0,-9);
\draw[lightgray] (1.73205,-1) -- (1.73205,-9);
\draw[lightgray] (3.4641,-1) -- (3.4641,-9);
\draw[lightgray] (0,-5) -- (6.9282,-1);
\draw[lightgray] (0,-5) -- (6.9282,-9);
\draw[lightgray] (0.866025,-0.5) -- (6.9282,-4);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-8.5);
\draw[lightgray] (0,-8) -- (6.9282,-4);
\draw[lightgray] (0,-8) -- (1.73205,-9);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.9282,-6);
\draw[lightgray] (2.59808,-0.5) -- (6.9282,-3);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-8.5);
\draw[lightgray] (4.33013,-0.5) -- (6.9282,-2);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-8.5);
\draw[lightgray] (6.06218,-0.5) -- (6.9282,-1);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (0,-6) -- (6.9282,-2);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-9) -- (6.9282,-5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.9282,-7);
\draw[lightgray] (3.4641,-9) -- (6.9282,-7);
\draw[lightgray] (1.73205,-9) -- (6.9282,-6);
\draw[lightgray] (6.9282,-1) -- (6.9282,-9);
\draw[black!40!green, dotted, line width=0.5mm] (0,-7) -- (6.9282,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0.866025,-0.5) -- (6.9282,-4);
\draw[black!40!green, dotted, line width=0.5mm] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.336);
\draw[black, line width=0.32mm] (6.06218,-3.5) circle (0.24);
\node[align=left] at (6.06218,-3.5) {\scriptsize $f$};
\draw[black, line width=0.5mm] (2.59808,-2.2) -- (2.59808,-1.8);
\draw[black, line width=0.5mm] (2.59808,-3.2) -- (2.59808,-2.8);
\draw[black, line width=0.5mm] (1.99186,-7.85) -- (2.33827,-7.65);
\draw[black, line width=0.5mm] (1.12583,-8.35) -- (1.47224,-8.15);
\draw[black, line width=0.5mm] (2.59808,-6.2) -- (2.59808,-5.8);
\draw[black, line width=0.5mm] (2.59808,-7.2) -- (2.59808,-6.8);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (2.59808,-5.2) -- (2.59808,-4.8);
\path [pattern=horizontal lines, pattern color=black] (3.03109,-0.5) -- (5.62917,-0.5) -- (5.62917,-9) -- (3.03109,-9) -- cycle;

==> diagrams_tex/gap_yes1.tex <==
\draw[lightgray] (5.19615,-9) -- (6.9282,-8);
\draw[lightgray] (0,-7) -- (6.9282,-3);
\draw[lightgray] (0,-7) -- (3.4641,-9);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.9282,-8);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.9282,-5);
\draw[lightgray] (0,-1) -- (0,-9);
\draw[lightgray] (1.73205,-1) -- (1.73205,-9);
\draw[lightgray] (3.4641,-1) -- (3.4641,-9);
\draw[lightgray] (0,-5) -- (6.9282,-1);
\draw[lightgray] (0,-5) -- (6.9282,-9);
\draw[lightgray] (0.866025,-0.5) -- (6.9282,-4);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-8.5);
\draw[lightgray] (0,-8) -- (6.9282,-4);
\draw[lightgray] (0,-8) -- (1.73205,-9);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.9282,-6);
\draw[lightgray] (2.59808,-0.5) -- (6.9282,-3);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-8.5);
\draw[lightgray] (4.33013,-0.5) -- (6.9282,-2);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-8.5);
\draw[lightgray] (6.06218,-0.5) -- (6.9282,-1);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (0,-6) -- (6.9282,-2);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-9) -- (6.9282,-5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.9282,-7);
\draw[lightgray] (3.4641,-9) -- (6.9282,-7);
\draw[lightgray] (1.73205,-9) -- (6.9282,-6);
\draw[lightgray] (6.9282,-1) -- (6.9282,-9);
\draw[black!40!green, dotted, line width=0.5mm] (0,-7) -- (6.9282,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0.866025,-0.5) -- (6.9282,-4);
\draw[black!40!green, dotted, line width=0.5mm] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[black, line width=0.4mm, fill=white] (0,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.336);
\draw[black, line width=0.32mm] (6.06218,-3.5) circle (0.24);
\node[align=left] at (6.06218,-3.5) {\scriptsize $f$};
\draw[black, line width=0.5mm] (2.59808,-2.2) -- (2.59808,-1.8);
\draw[black, line width=0.5mm] (2.59808,-3.2) -- (2.59808,-2.8);
\draw[black, line width=0.5mm] (1.99186,-7.85) -- (2.33827,-7.65);
\draw[black, line width=0.5mm] (1.12583,-4.35) -- (1.47224,-4.15);
\draw[black, line width=0.5mm] (1.12583,-8.35) -- (1.47224,-8.15);
\draw[black, line width=0.5mm] (0.259808,-4.85) -- (0.606218,-4.65);
\draw[black, line width=0.5mm] (2.59808,-6.2) -- (2.59808,-5.8);
\draw[black, line width=0.5mm] (2.59808,-7.2) -- (2.59808,-6.8);
\draw[black, line width=0.5mm] (1.99186,-3.85) -- (2.33827,-3.65);
\path [pattern=horizontal lines, pattern color=black] (3.03109,-0.5) -- (5.62917,-0.5) -- (5.62917,-9) -- (3.03109,-9) -- cycle;

==> diagrams_tex/gap_yes2.tex <==
\draw[lightgray] (5.19615,-9) -- (6.9282,-8);
\draw[lightgray] (0,-7) -- (6.9282,-3);
\draw[lightgray] (0,-7) -- (3.4641,-9);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.9282,-8);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.9282,-5);
\draw[lightgray] (0,-1) -- (0,-9);
\draw[lightgray] (1.73205,-1) -- (1.73205,-9);
\draw[lightgray] (3.4641,-1) -- (3.4641,-9);
\draw[lightgray] (0,-5) -- (6.9282,-1);
\draw[lightgray] (0,-5) -- (6.9282,-9);
\draw[lightgray] (0.866025,-0.5) -- (6.9282,-4);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-8.5);
\draw[lightgray] (0,-8) -- (6.9282,-4);
\draw[lightgray] (0,-8) -- (1.73205,-9);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.9282,-6);
\draw[lightgray] (2.59808,-0.5) -- (6.9282,-3);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-8.5);
\draw[lightgray] (4.33013,-0.5) -- (6.9282,-2);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-8.5);
\draw[lightgray] (6.06218,-0.5) -- (6.9282,-1);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (0,-6) -- (6.9282,-2);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-9) -- (6.9282,-5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.9282,-7);
\draw[lightgray] (3.4641,-9) -- (6.9282,-7);
\draw[lightgray] (1.73205,-9) -- (6.9282,-6);
\draw[lightgray] (6.9282,-1) -- (6.9282,-9);
\draw[black!40!green, dotted, line width=0.5mm] (0,-7) -- (6.9282,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0.866025,-0.5) -- (6.9282,-4);
\draw[black!40!green, dotted, line width=0.5mm] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.336);
\draw[black, line width=0.32mm] (6.06218,-3.5) circle (0.24);
\node[align=left] at (6.06218,-3.5) {\scriptsize $f$};
\draw[black, line width=0.5mm] (2.59808,-2.2) -- (2.59808,-1.8);
\draw[black, line width=0.5mm] (2.59808,-3.2) -- (2.59808,-2.8);
\draw[black, line width=0.5mm] (1.99186,-7.85) -- (2.33827,-7.65);
\draw[black, line width=0.5mm] (1.12583,-5.35) -- (1.47224,-5.15);
\draw[black, line width=0.5mm] (2.59808,-7.2) -- (2.59808,-6.8);
\draw[black, line width=0.5mm] (1.99186,-4.85) -- (2.33827,-4.65);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\path [pattern=horizontal lines, pattern color=black] (3.03109,-0.5) -- (5.62917,-0.5) -- (5.62917,-9) -- (3.03109,-9) -- cycle;

==> diagrams_tex/hexagon_tail1.tex <==
\draw[lightgray] (10.3923,-1) -- (10.3923,-10);
\draw[lightgray] (0,-7) -- (11.2583,-0.5);
\draw[lightgray] (0,-7) -- (6.06218,-10.5);
\draw[lightgray] (0,-10) -- (12.1244,-3);
\draw[lightgray] (0,-10) -- (0.866025,-10.5);
\draw[lightgray] (7.79423,-0.5) -- (12.1244,-3);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[lightgray] (12.1244,-1) -- (12.1244,-10);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (11.2583,-10.5);
\draw[lightgray] (9.52628,-0.5) -- (12.1244,-2);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-10.5);
\draw[lightgray] (11.2583,-10.5) -- (12.1244,-10);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (12.1244,-8);
\draw[lightgray] (0,-1) -- (0,-10);
\draw[lightgray] (11.2583,-0.5) -- (12.1244,-1);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-10.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-10);
\draw[lightgray] (9.52628,-10.5) -- (12.1244,-9);
\draw[lightgray] (0.866025,-10.5) -- (12.1244,-4);
\draw[lightgray] (3.4641,-1) -- (3.4641,-10);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (9.52628,-10.5);
\draw[lightgray] (0.866025,-0.5) -- (12.1244,-7);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-10.5);
\draw[lightgray] (0,-8) -- (12.1244,-1);
\draw[lightgray] (0,-8) -- (4.33013,-10.5);
\draw[lightgray] (4.33013,-10.5) -- (12.1244,-6);
\draw[lightgray] (5.19615,-1) -- (5.19615,-10);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (12.1244,-9);
\draw[lightgray] (2.59808,-0.5) -- (12.1244,-6);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-10.5);
\draw[lightgray] (2.59808,-10.5) -- (12.1244,-5);
\draw[lightgray] (4.33013,-0.5) -- (12.1244,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-10.5);
\draw[lightgray] (6.06218,-0.5) -- (12.1244,-4);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-10.5);
\draw[lightgray] (0,-6) -- (9.52628,-0.5);
\draw[lightgray] (0,-6) -- (7.79423,-10.5);
\draw[lightgray] (0,-9) -- (12.1244,-2);
\draw[lightgray] (0,-9) -- (2.59808,-10.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (12.1244,-10);
\draw[lightgray] (6.9282,-1) -- (6.9282,-10);
\draw[lightgray] (6.06218,-10.5) -- (12.1244,-7);
\draw[lightgray] (7.79423,-10.5) -- (12.1244,-8);
\draw[lightgray] (8.66025,-1) -- (8.66025,-10);
\draw[black!40!green, dotted, line width=0.5mm] (0,-10) -- (12.1244,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0,-1) -- (12.1244,-8);
\draw[black!40!green, dotted, line width=0.5mm] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-3.5) circle (0.288);
\node[align=left] at (4.50333,-2.8) {\footnotesize $p_1$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-5.5) circle (0.336);
\draw[black, line width=0.32mm] (7.79423,-5.5) circle (0.24);
\node[align=left] at (7.79423,-5.5) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-7.5) circle (0.288);
\draw[black, line width=0.5mm] (8.05404,-1.65) -- (8.40045,-1.85);
\draw[black, line width=0.5mm] (4.33013,-6.2) -- (4.33013,-5.8);
\draw[black, line width=0.5mm] (9.78609,-2.65) -- (10.1325,-2.85);
\draw[black, line width=0.5mm] (11.2583,-4.2) -- (11.2583,-3.8);
\draw[black, line width=0.5mm] (7.18801,-9.15) -- (7.53442,-9.35);
\draw[black, line width=0.5mm] (6.32199,-2.35) -- (6.6684,-2.15);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (8.92006,-2.15) -- (9.26647,-2.35);
\draw[black, line width=0.5mm] (5.45596,-2.85) -- (5.80237,-2.65);
\draw[black, line width=0.5mm] (11.2583,-7.2) -- (11.2583,-6.8);
\draw[black, line width=0.5mm] (1.99186,-2.15) -- (2.33827,-2.35);
\draw[black, line width=0.5mm] (7.18801,-5.85) -- (7.53442,-5.65);
\draw[black, line width=0.5mm] (7.18801,-6.15) -- (7.53442,-6.35);
\draw[black, line width=0.5mm] (1.12583,-1.65) -- (1.47224,-1.85);
\draw[black, line width=0.5mm] (8.92006,-8.85) -- (9.26647,-8.65);
\draw[black, line width=0.5mm] (10.6521,-3.15) -- (10.9985,-3.35);
\draw[black, line width=0.5mm] (10.6521,-7.85) -- (10.9985,-7.65);
\draw[black, line width=0.5mm] (5.19615,-3.7) -- (5.19615,-3.3);
\draw[black, line width=0.5mm] (5.45596,-4.15) -- (5.80237,-4.35);
\draw[black, line width=0.5mm] (2.85788,-2.65) -- (3.20429,-2.85);
\draw[black, line width=0.5mm] (4.33013,-4.2) -- (4.33013,-3.8);
\draw[black, line width=0.5mm] (4.58993,-4.35) -- (4.93634,-4.15);
\draw[black, line width=0.5mm] (7.18801,-1.85) -- (7.53442,-1.65);
\draw[black, line width=0.5mm] (11.2583,-6.2) -- (11.2583,-5.8);
\draw[black, line width=0.5mm] (6.9282,-6.7) -- (6.9282,-6.3);
\draw[black, line width=0.5mm] (7.18801,-6.85) -- (7.53442,-6.65);
\draw[black, line width=0.5mm] (7.79423,-6.2) -- (7.79423,-5.8);
\draw[black, line width=0.5mm] (8.05404,-6.65) -- (8.40045,-6.85);
\draw[black, line width=0.5mm] (4.58993,-3.35) -- (4.93634,-3.15);
\draw[black, line width=0.5mm] (4.58993,-3.65) -- (4.93634,-3.85);
\draw[black, line width=0.5mm] (5.45596,-8.15) -- (5.80237,-8.35);
\draw[black, line width=0.5mm] (9.78609,-8.35) -- (10.1325,-8.15);
\draw[black, line width=0.5mm] (4.33013,-7.2) -- (4.33013,-6.8);
\draw[black, line width=0.5mm] (4.58993,-7.65) -- (4.93634,-7.85);
\draw[black, line width=0.5mm] (8.05404,-9.35) -- (8.40045,-9.15);
\draw[black, line width=0.5mm] (11.2583,-5.2) -- (11.2583,-4.8);
\draw[black, line width=0.5mm] (6.32199,-4.35) -- (6.6684,-4.15);
\draw[black, line width=0.5mm] (3.72391,-3.15) -- (4.07032,-3.35);
\draw[black, line width=0.5mm] (7.79423,-5.2) -- (7.79423,-4.8);
\draw[black, line width=0.5mm] (6.32199,-8.65) -- (6.6684,-8.85);
\draw[black, line width=0.5mm] (7.18801,-4.15) -- (7.53442,-4.35);
\draw[black!20!red, line width=0.36mm, ] (0.866025,-1.5) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (0.597558,-1.655) -- (0,-2);
\draw[black!20!red, line width=0.36mm, ] (1.73205,-2) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (1.46358,-2.155) -- (0.866025,-2.5);
\draw[black!20!red, line width=0.36mm, ] (2.59808,-2.5) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (2.32961,-2.655) -- (1.73205,-3);
\draw[black!20!red, line width=0.36mm, ] (3.4641,-3) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (3.19563,-3.155) -- (2.59808,-3.5);
\draw[black!20!red, line width=0.36mm, ] (4.33013,-3.5) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (4.06166,-3.655) -- (3.4641,-4);

==> diagrams_tex/hexagon_tail2.tex <==
\draw[lightgray] (10.3923,-1) -- (10.3923,-10);
\draw[lightgray] (0,-7) -- (11.2583,-0.5);
\draw[lightgray] (0,-7) -- (6.06218,-10.5);
\draw[lightgray] (0,-10) -- (12.1244,-3);
\draw[lightgray] (0,-10) -- (0.866025,-10.5);
\draw[lightgray] (7.79423,-0.5) -- (12.1244,-3);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[lightgray] (12.1244,-1) -- (12.1244,-10);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (11.2583,-10.5);
\draw[lightgray] (9.52628,-0.5) -- (12.1244,-2);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-10.5);
\draw[lightgray] (11.2583,-10.5) -- (12.1244,-10);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (12.1244,-8);
\draw[lightgray] (0,-1) -- (0,-10);
\draw[lightgray] (11.2583,-0.5) -- (12.1244,-1);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-10.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-10);
\draw[lightgray] (9.52628,-10.5) -- (12.1244,-9);
\draw[lightgray] (0.866025,-10.5) -- (12.1244,-4);
\draw[lightgray] (3.4641,-1) -- (3.4641,-10);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (9.52628,-10.5);
\draw[lightgray] (0.866025,-0.5) -- (12.1244,-7);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-10.5);
\draw[lightgray] (0,-8) -- (12.1244,-1);
\draw[lightgray] (0,-8) -- (4.33013,-10.5);
\draw[lightgray] (4.33013,-10.5) -- (12.1244,-6);
\draw[lightgray] (5.19615,-1) -- (5.19615,-10);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (12.1244,-9);
\draw[lightgray] (2.59808,-0.5) -- (12.1244,-6);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-10.5);
\draw[lightgray] (2.59808,-10.5) -- (12.1244,-5);
\draw[lightgray] (4.33013,-0.5) -- (12.1244,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-10.5);
\draw[lightgray] (6.06218,-0.5) -- (12.1244,-4);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-10.5);
\draw[lightgray] (0,-6) -- (9.52628,-0.5);
\draw[lightgray] (0,-6) -- (7.79423,-10.5);
\draw[lightgray] (0,-9) -- (12.1244,-2);
\draw[lightgray] (0,-9) -- (2.59808,-10.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (12.1244,-10);
\draw[lightgray] (6.9282,-1) -- (6.9282,-10);
\draw[lightgray] (6.06218,-10.5) -- (12.1244,-7);
\draw[lightgray] (7.79423,-10.5) -- (12.1244,-8);
\draw[lightgray] (8.66025,-1) -- (8.66025,-10);
\draw[black!40!green, dotted, line width=0.5mm] (0,-10) -- (12.1244,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0,-1) -- (12.1244,-8);
\draw[black!40!green, dotted, line width=0.5mm] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\node[align=left] at (3.5074,-5.5) {\footnotesize $p_2$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-5.5) circle (0.336);
\draw[black, line width=0.32mm] (7.79423,-5.5) circle (0.24);
\node[align=left] at (7.79423,-5.5) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-7.5) circle (0.288);
\draw[black, line width=0.5mm] (8.05404,-1.65) -- (8.40045,-1.85);
\draw[black, line width=0.5mm] (4.33013,-6.2) -- (4.33013,-5.8);
\draw[black, line width=0.5mm] (9.78609,-2.65) -- (10.1325,-2.85);
\draw[black, line width=0.5mm] (11.2583,-4.2) -- (11.2583,-3.8);
\draw[black, line width=0.5mm] (7.18801,-9.15) -- (7.53442,-9.35);
\draw[black, line width=0.5mm] (7.79423,-4.2) -- (7.79423,-3.8);
\draw[black, line width=0.5mm] (8.05404,-4.35) -- (8.40045,-4.15);
\draw[black, line width=0.5mm] (8.05404,-4.65) -- (8.40045,-4.85);
\draw[black, line width=0.5mm] (7.18801,-4.85) -- (7.53442,-4.65);
\draw[black, line width=0.5mm] (7.18801,-5.15) -- (7.53442,-5.35);
\draw[black, line width=0.5mm] (6.32199,-2.35) -- (6.6684,-2.15);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (4.58993,-5.35) -- (4.93634,-5.15);
\draw[black, line width=0.5mm] (5.45596,-2.85) -- (5.80237,-2.65);
\draw[black, line width=0.5mm] (11.2583,-7.2) -- (11.2583,-6.8);
\draw[black, line width=0.5mm] (1.99186,-2.15) -- (2.33827,-2.35);
\draw[black, line width=0.5mm] (1.12583,-1.65) -- (1.47224,-1.85);
\draw[black, line width=0.5mm] (8.92006,-8.85) -- (9.26647,-8.65);
\draw[black, line width=0.5mm] (10.6521,-3.15) -- (10.9985,-3.35);
\draw[black, line width=0.5mm] (10.6521,-7.85) -- (10.9985,-7.65);
\draw[black, line width=0.5mm] (2.85788,-2.65) -- (3.20429,-2.85);
\draw[black, line width=0.5mm] (4.33013,-4.2) -- (4.33013,-3.8);
\draw[black, line width=0.5mm] (4.58993,-4.65) -- (4.93634,-4.85);
\draw[black, line width=0.5mm] (7.18801,-1.85) -- (7.53442,-1.65);
\draw[black, line width=0.5mm] (8.05404,-3.65) -- (8.40045,-3.85);
\draw[black, line width=0.5mm] (11.2583,-6.2) -- (11.2583,-5.8);
\draw[black, line width=0.5mm] (6.32199,-5.35) -- (6.6684,-5.15);
\draw[black, line width=0.5mm] (7.79423,-6.2) -- (7.79423,-5.8);
\draw[black, line width=0.5mm] (5.45596,-5.15) -- (5.80237,-5.35);
\draw[black, line width=0.5mm] (4.58993,-3.35) -- (4.93634,-3.15);
\draw[black, line width=0.5mm] (8.66025,-4.7) -- (8.66025,-4.3);
\draw[black, line width=0.5mm] (5.45596,-8.15) -- (5.80237,-8.35);
\draw[black, line width=0.5mm] (9.78609,-8.35) -- (10.1325,-8.15);
\draw[black, line width=0.5mm] (4.33013,-7.2) -- (4.33013,-6.8);
\draw[black, line width=0.5mm] (4.58993,-7.65) -- (4.93634,-7.85);
\draw[black, line width=0.5mm] (8.05404,-9.35) -- (8.40045,-9.15);
\draw[black, line width=0.5mm] (11.2583,-5.2) -- (11.2583,-4.8);
\draw[black, line width=0.5mm] (3.72391,-3.15) -- (4.07032,-3.35);
\draw[black, line width=0.5mm] (7.79423,-5.2) -- (7.79423,-4.8);
\draw[black, line width=0.5mm] (8.05404,-5.35) -- (8.40045,-5.15);
\draw[black, line width=0.5mm] (6.32199,-8.65) -- (6.6684,-8.85);
\draw[black, line width=0.5mm] (8.92006,-2.15) -- (9.26647,-2.35);
\draw[black!20!red, line width=0.36mm, ] (4.33013,-5.5) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (4.59859,-5.655) -- (5.19615,-6);

==> diagrams_tex/hexagon_tail3.tex <==
\draw[lightgray] (10.3923,-1) -- (10.3923,-10);
\draw[lightgray] (0,-7) -- (11.2583,-0.5);
\draw[lightgray] (0,-7) -- (6.06218,-10.5);
\draw[lightgray] (0,-10) -- (12.1244,-3);
\draw[lightgray] (0,-10) -- (0.866025,-10.5);
\draw[lightgray] (7.79423,-0.5) -- (12.1244,-3);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[lightgray] (12.1244,-1) -- (12.1244,-10);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (11.2583,-10.5);
\draw[lightgray] (9.52628,-0.5) -- (12.1244,-2);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-10.5);
\draw[lightgray] (11.2583,-10.5) -- (12.1244,-10);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (12.1244,-8);
\draw[lightgray] (0,-1) -- (0,-10);
\draw[lightgray] (11.2583,-0.5) -- (12.1244,-1);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-10.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-10);
\draw[lightgray] (9.52628,-10.5) -- (12.1244,-9);
\draw[lightgray] (0.866025,-10.5) -- (12.1244,-4);
\draw[lightgray] (3.4641,-1) -- (3.4641,-10);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (9.52628,-10.5);
\draw[lightgray] (0.866025,-0.5) -- (12.1244,-7);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-10.5);
\draw[lightgray] (0,-8) -- (12.1244,-1);
\draw[lightgray] (0,-8) -- (4.33013,-10.5);
\draw[lightgray] (4.33013,-10.5) -- (12.1244,-6);
\draw[lightgray] (5.19615,-1) -- (5.19615,-10);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (12.1244,-9);
\draw[lightgray] (2.59808,-0.5) -- (12.1244,-6);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-10.5);
\draw[lightgray] (2.59808,-10.5) -- (12.1244,-5);
\draw[lightgray] (4.33013,-0.5) -- (12.1244,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-10.5);
\draw[lightgray] (6.06218,-0.5) -- (12.1244,-4);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-10.5);
\draw[lightgray] (0,-6) -- (9.52628,-0.5);
\draw[lightgray] (0,-6) -- (7.79423,-10.5);
\draw[lightgray] (0,-9) -- (12.1244,-2);
\draw[lightgray] (0,-9) -- (2.59808,-10.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (12.1244,-10);
\draw[lightgray] (6.9282,-1) -- (6.9282,-10);
\draw[lightgray] (6.06218,-10.5) -- (12.1244,-7);
\draw[lightgray] (7.79423,-10.5) -- (12.1244,-8);
\draw[lightgray] (8.66025,-1) -- (8.66025,-10);
\draw[black!40!green, dotted, line width=0.5mm] (0,-10) -- (12.1244,-3);
\draw[black!40!green, dotted, line width=0.5mm] (0,-1) -- (12.1244,-8);
\draw[black!40!green, dotted, line width=0.5mm] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\node[align=left] at (3.72391,-5.95) {\footnotesize $p_3$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-5.5) circle (0.336);
\draw[black, line width=0.32mm] (7.79423,-5.5) circle (0.24);
\node[align=left] at (7.79423,-5.5) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-7.5) circle (0.288);
\draw[black, line width=0.5mm] (8.05404,-1.65) -- (8.40045,-1.85);
\draw[black, line width=0.5mm] (5.19615,-5.7) -- (5.19615,-5.3);
\draw[black, line width=0.5mm] (4.33013,-6.2) -- (4.33013,-5.8);
\draw[black, line width=0.5mm] (4.58993,-6.35) -- (4.93634,-6.15);
\draw[black, line width=0.5mm] (9.78609,-2.65) -- (10.1325,-2.85);
\draw[black, line width=0.5mm] (11.2583,-4.2) -- (11.2583,-3.8);
\draw[black, line width=0.5mm] (7.18801,-9.15) -- (7.53442,-9.35);
\draw[black, line width=0.5mm] (7.79423,-4.2) -- (7.79423,-3.8);
\draw[black, line width=0.5mm] (8.05404,-4.35) -- (8.40045,-4.15);
\draw[black, line width=0.5mm] (8.05404,-4.65) -- (8.40045,-4.85);
\draw[black, line width=0.5mm] (7.18801,-4.85) -- (7.53442,-4.65);
\draw[black, line width=0.5mm] (7.18801,-5.15) -- (7.53442,-5.35);
\draw[black, line width=0.5mm] (6.32199,-2.35) -- (6.6684,-2.15);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (4.58993,-5.35) -- (4.93634,-5.15);
\draw[black, line width=0.5mm] (4.58993,-5.65) -- (4.93634,-5.85);
\draw[black, line width=0.5mm] (5.45596,-2.85) -- (5.80237,-2.65);
\draw[black, line width=0.5mm] (11.2583,-7.2) -- (11.2583,-6.8);
\draw[black, line width=0.5mm] (1.99186,-2.15) -- (2.33827,-2.35);
\draw[black, line width=0.5mm] (1.12583,-1.65) -- (1.47224,-1.85);
\draw[black, line width=0.5mm] (8.92006,-8.85) -- (9.26647,-8.65);
\draw[black, line width=0.5mm] (10.6521,-3.15) -- (10.9985,-3.35);
\draw[black, line width=0.5mm] (10.6521,-7.85) -- (10.9985,-7.65);
\draw[black, line width=0.5mm] (2.85788,-2.65) -- (3.20429,-2.85);
\draw[black, line width=0.5mm] (4.33013,-4.2) -- (4.33013,-3.8);
\draw[black, line width=0.5mm] (4.58993,-4.65) -- (4.93634,-4.85);
\draw[black, line width=0.5mm] (7.18801,-1.85) -- (7.53442,-1.65);
\draw[black, line width=0.5mm] (8.05404,-3.65) -- (8.40045,-3.85);
\draw[black, line width=0.5mm] (11.2583,-6.2) -- (11.2583,-5.8);
\draw[black, line width=0.5mm] (7.79423,-6.2) -- (7.79423,-5.8);
\draw[black, line width=0.5mm] (5.45596,-4.85) -- (5.80237,-4.65);
\draw[black, line width=0.5mm] (4.58993,-3.35) -- (4.93634,-3.15);
\draw[black, line width=0.5mm] (8.66025,-4.7) -- (8.66025,-4.3);
\draw[black, line width=0.5mm] (5.45596,-8.15) -- (5.80237,-8.35);
\draw[black, line width=0.5mm] (9.78609,-8.35) -- (10.1325,-8.15);
\draw[black, line width=0.5mm] (4.33013,-7.2) -- (4.33013,-6.8);
\draw[black, line width=0.5mm] (4.58993,-7.65) -- (4.93634,-7.85);
\draw[black, line width=0.5mm] (8.05404,-9.35) -- (8.40045,-9.15);
\draw[black, line width=0.5mm] (11.2583,-5.2) -- (11.2583,-4.8);
\draw[black, line width=0.5mm] (6.32199,-4.65) -- (6.6684,-4.85);
\draw[black, line width=0.5mm] (3.72391,-3.15) -- (4.07032,-3.35);
\draw[black, line width=0.5mm] (7.79423,-5.2) -- (7.79423,-4.8);
\draw[black, line width=0.5mm] (8.05404,-5.35) -- (8.40045,-5.15);
\draw[black, line width=0.5mm] (6.32199,-8.65) -- (6.6684,-8.85);
\draw[black, line width=0.5mm] (8.92006,-2.15) -- (9.26647,-2.35);
\draw[black!20!red, line width=0.36mm, ] (4.33013,-5.5) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (4.06166,-5.345) -- (3.4641,-5);

==> diagrams_tex/key_invariant.tex <==
\draw[lightgray] (5.19615,-9) -- (8.66025,-7);
\draw[lightgray] (0,-7) -- (8.66025,-2);
\draw[lightgray] (0,-7) -- (3.4641,-9);
\draw[lightgray] (3.4641,0) -- (8.66025,-3);
\draw[lightgray] (3.4641,0) -- (3.4641,-9);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-8.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (7.79423,-8.5);
\draw[lightgray] (5.19615,0) -- (8.66025,-2);
\draw[lightgray] (5.19615,0) -- (5.19615,-9);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (8.66025,-6);
\draw[lightgray] (0,-1) -- (0,-8);
\draw[lightgray] (6.9282,-9) -- (8.66025,-8);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (6.9282,-9);
\draw[lightgray] (0.866025,-0.5) -- (8.66025,-5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-8.5);
\draw[lightgray] (0,-8) -- (8.66025,-3);
\draw[lightgray] (0,-8) -- (1.73205,-9);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (8.66025,-7);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-8.5);
\draw[lightgray] (6.9282,0) -- (8.66025,-1);
\draw[lightgray] (6.9282,0) -- (6.9282,-9);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-8.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (0,-6) -- (8.66025,-1);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (8.66025,-8);
\draw[lightgray] (3.4641,-9) -- (8.66025,-6);
\draw[lightgray] (1.73205,-9) -- (8.66025,-5);
\draw[lightgray] (8.66025,-1) -- (8.66025,-8);
\draw[lightgray] (1.73205,0) -- (8.66025,-4);
\draw[lightgray] (1.73205,0) -- (1.73205,-9);
\draw[lightgray] (0.866025,-8.5) -- (8.66025,-4);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-1) circle (0.288);
\node[align=left] at (3.4641,-1) {\fontsize{4.5}{4}\selectfont $DT$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\node[align=left] at (3.4641,-2) {\fontsize{4.5}{4}\selectfont $DT$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-6) circle (0.288);
\node[align=left] at (3.4641,-6) {\fontsize{4.5}{4}\selectfont $C_F$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.336);
\draw[black, line width=0.32mm] (4.33013,-5.5) circle (0.24);
\node[align=left] at (4.33013,-5.5) {\tiny $f$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\node[align=left] at (4.33013,-6.5) {\fontsize{4.5}{4}\selectfont $C_F$};
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\node[align=left] at (5.19615,-5) {\fontsize{4.5}{4}\selectfont $C_F$};
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-7.5) circle (0.288);
\node[align=left] at (6.06218,-7.5) {\fontsize{4.5}{4}\selectfont $C_F$};
\draw[black, line width=0.4mm, fill=white] (6.9282,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.5mm] (6.32199,-3.35) -- (6.6684,-3.15);
\draw[black, line width=0.5mm] (3.4641,-6.7) -- (3.4641,-6.3);
\draw[black, line width=0.5mm] (3.72391,-6.85) -- (4.07032,-6.65);
\draw[black, line width=0.5mm] (1.12583,-3.35) -- (1.47224,-3.15);
\draw[black, line width=0.5mm] (3.4641,-7.7) -- (3.4641,-7.3);
\draw[black, line width=0.5mm] (4.33013,-6.2) -- (4.33013,-5.8);
\draw[black, line width=0.5mm] (6.06218,-7.2) -- (6.06218,-6.8);
\draw[black, line width=0.5mm] (6.32199,-7.35) -- (6.6684,-7.15);
\draw[black, line width=0.5mm] (2.59808,-7.2) -- (2.59808,-6.8);
\draw[black, line width=0.5mm] (2.85788,-7.35) -- (3.20429,-7.15);
\draw[black, line width=0.5mm] (2.85788,-7.65) -- (3.20429,-7.85);
\draw[black, line width=0.5mm] (1.99186,-5.15) -- (2.33827,-5.35);
\draw[black, line width=0.5mm] (2.59808,-3.2) -- (2.59808,-2.8);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (4.58993,-5.35) -- (4.93634,-5.15);
\draw[black, line width=0.5mm] (6.32199,-6.35) -- (6.6684,-6.15);
\draw[black, line width=0.5mm] (6.32199,-6.65) -- (6.6684,-6.85);
\draw[black, line width=0.5mm] (5.45596,-3.15) -- (5.80237,-3.35);
\draw[black, line width=0.5mm] (1.12583,-5.35) -- (1.47224,-5.15);
\draw[black, line width=0.5mm] (1.12583,-5.65) -- (1.47224,-5.85);
\draw[black, line width=0.5mm] (2.59808,-6.2) -- (2.59808,-5.8);
\draw[black, line width=0.5mm] (2.85788,-6.35) -- (3.20429,-6.15);
\draw[black, line width=0.5mm] (2.85788,-6.65) -- (3.20429,-6.85);
\draw[black, line width=0.5mm] (1.99186,-1.85) -- (2.33827,-1.65);
\draw[black, line width=0.5mm] (1.99186,-2.15) -- (2.33827,-2.35);
\draw[black, line width=0.5mm] (7.18801,-5.85) -- (7.53442,-5.65);
\draw[black, line width=0.5mm] (7.18801,-6.15) -- (7.53442,-6.35);
\draw[black, line width=0.5mm] (5.19615,-3.7) -- (5.19615,-3.3);
\draw[black, line width=0.5mm] (5.45596,-3.85) -- (5.80237,-3.65);
\draw[black, line width=0.5mm] (5.45596,-4.15) -- (5.80237,-4.35);
\draw[black, line width=0.5mm] (2.59808,-2.2) -- (2.59808,-1.8);
\draw[black, line width=0.5mm] (2.85788,-2.35) -- (3.20429,-2.15);
\draw[black, line width=0.5mm] (2.85788,-2.65) -- (3.20429,-2.85);
\draw[black, line width=0.5mm] (1.73205,-5.7) -- (1.73205,-5.3);
\draw[black, line width=0.5mm] (1.99186,-5.85) -- (2.33827,-5.65);
\draw[black, line width=0.5mm] (1.99186,-6.15) -- (2.33827,-6.35);
\draw[black, line width=0.5mm] (4.58993,-4.35) -- (4.93634,-4.15);
\draw[black, line width=0.5mm] (4.58993,-4.65) -- (4.93634,-4.85);
\draw[black, line width=0.5mm] (1.73205,-2.7) -- (1.73205,-2.3);
\draw[black, line width=0.5mm] (1.99186,-2.85) -- (2.33827,-2.65);
\draw[black, line width=0.5mm] (1.99186,-3.15) -- (2.33827,-3.35);
\draw[black, line width=0.5mm] (6.9282,-6.7) -- (6.9282,-6.3);
\draw[black, line width=0.5mm] (7.18801,-6.85) -- (7.53442,-6.65);
\draw[black, line width=0.5mm] (3.4641,-1.7) -- (3.4641,-1.3);
\draw[black, line width=0.5mm] (7.79423,-6.2) -- (7.79423,-5.8);
\draw[black, line width=0.5mm] (5.19615,-4.7) -- (5.19615,-4.3);
\draw[black, line width=0.5mm] (5.45596,-4.85) -- (5.80237,-4.65);
\draw[black, line width=0.5mm] (2.85788,-5.65) -- (3.20429,-5.85);
\draw[black, line width=0.5mm] (3.72391,-5.85) -- (4.07032,-5.65);
\draw[black, line width=0.5mm] (3.72391,-6.15) -- (4.07032,-6.35);
\draw[black, line width=0.5mm] (5.45596,-7.85) -- (5.80237,-7.65);
\draw[black, line width=0.5mm] (2.85788,-1.35) -- (3.20429,-1.15);
\draw[black, line width=0.5mm] (2.85788,-1.65) -- (3.20429,-1.85);
\draw[black, line width=0.5mm] (6.06218,-4.2) -- (6.06218,-3.8);
\draw[black, line width=0.5mm] (3.4641,-2.7) -- (3.4641,-2.3);

==> diagrams_tex/line_merging_after.tex <==
\draw[lightgray] (0,-7) -- (6.06218,-3.5);
\draw[lightgray] (0,-7) -- (5.19615,-10);
\draw[lightgray] (0,-10) -- (6.06218,-6.5);
\draw[lightgray] (3.4641,0) -- (6.06218,-1.5);
\draw[lightgray] (3.4641,0) -- (3.4641,-10);
\draw[lightgray] (5.19615,-10) -- (6.06218,-9.5);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.06218,-7.5);
\draw[lightgray] (3.4641,-10) -- (6.06218,-8.5);
\draw[lightgray] (5.19615,0) -- (6.06218,-0.5);
\draw[lightgray] (5.19615,0) -- (5.19615,-10);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (6.06218,-4.5);
\draw[lightgray] (0,-5) -- (6.06218,-1.5);
\draw[lightgray] (0,-5) -- (6.06218,-8.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-9.5);
\draw[lightgray] (0,-8) -- (6.06218,-4.5);
\draw[lightgray] (0,-8) -- (3.4641,-10);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (6.06218,-5.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-9.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-9.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-9.5);
\draw[lightgray] (0,-6) -- (6.06218,-2.5);
\draw[lightgray] (0,-6) -- (6.06218,-9.5);
\draw[lightgray] (0,-9) -- (6.06218,-5.5);
\draw[lightgray] (0,-9) -- (1.73205,-10);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (0,0) -- (6.06218,-3.5);
\draw[lightgray] (0,0) -- (0,-10);
\draw[lightgray] (1.73205,-10) -- (6.06218,-7.5);
\draw[lightgray] (1.73205,0) -- (6.06218,-2.5);
\draw[lightgray] (1.73205,0) -- (1.73205,-10);
\draw[black, line width=0.4mm, fill=white] (0.866025,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-9) circle (0.288);
\draw[line width=0.4mm] (4.58469,-1.24544) -- (4.07557,-1.75456);
\draw[line width=0.4mm] (4.07557,-1.24544) -- (4.58469,-1.75456);
\node[align=left] at (3.81051,-0.8) {\normalsize $(\ell,d)$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.5mm] (1.99186,-6.85) -- (2.33827,-6.65);
\draw[black, line width=0.5mm] (5.19615,-3.7) -- (5.19615,-3.3);
\draw[black, line width=0.5mm] (3.72391,-8.85) -- (4.07032,-8.65);
\draw[black, line width=0.5mm] (3.72391,-5.85) -- (4.07032,-5.65);
\draw[black, line width=0.5mm] (4.58993,-5.35) -- (4.93634,-5.15);
\draw[black, line width=0.5mm] (5.19615,-7.7) -- (5.19615,-7.3);
\draw[black, line width=0.5mm] (5.19615,-2.7) -- (5.19615,-2.3);
\draw[black, line width=0.5mm] (5.19615,-4.7) -- (5.19615,-4.3);
\draw[black, line width=0.5mm] (2.85788,-6.35) -- (3.20429,-6.15);
\draw[black, line width=0.5mm] (1.12583,-7.35) -- (1.47224,-7.15);
\draw[black, line width=0.5mm] (4.58993,-8.35) -- (4.93634,-8.15);
\path [pattern=north east lines, pattern color=yellow] (4.33013,-1.5) -- (0,-4) -- (0,-10) -- (3.4641,-10) -- (4.33013,-9.5) -- cycle;
\draw[dashed, line width=0.6mm] (4.33013,-1.5) -- (0,-4);
\draw[dashed, line width=0.6mm] (4.33013,-1.5) -- (4.33013,-9.5);

==> diagrams_tex/line_merging_before.tex <==
\draw[lightgray] (0,-7) -- (6.06218,-3.5);
\draw[lightgray] (0,-7) -- (5.19615,-10);
\draw[lightgray] (0,-10) -- (6.06218,-6.5);
\draw[lightgray] (3.4641,0) -- (6.06218,-1.5);
\draw[lightgray] (3.4641,0) -- (3.4641,-10);
\draw[lightgray] (5.19615,-10) -- (6.06218,-9.5);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.06218,-7.5);
\draw[lightgray] (3.4641,-10) -- (6.06218,-8.5);
\draw[lightgray] (5.19615,0) -- (6.06218,-0.5);
\draw[lightgray] (5.19615,0) -- (5.19615,-10);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (6.06218,-4.5);
\draw[lightgray] (0,-5) -- (6.06218,-1.5);
\draw[lightgray] (0,-5) -- (6.06218,-8.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-9.5);
\draw[lightgray] (0,-8) -- (6.06218,-4.5);
\draw[lightgray] (0,-8) -- (3.4641,-10);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (6.06218,-5.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-9.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-9.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-9.5);
\draw[lightgray] (0,-6) -- (6.06218,-2.5);
\draw[lightgray] (0,-6) -- (6.06218,-9.5);
\draw[lightgray] (0,-9) -- (6.06218,-5.5);
\draw[lightgray] (0,-9) -- (1.73205,-10);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (0,0) -- (6.06218,-3.5);
\draw[lightgray] (0,0) -- (0,-10);
\draw[lightgray] (1.73205,-10) -- (6.06218,-7.5);
\draw[lightgray] (1.73205,0) -- (6.06218,-2.5);
\draw[lightgray] (1.73205,0) -- (1.73205,-10);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-8) circle (0.288);
\draw[line width=0.4mm] (4.58469,-1.24544) -- (4.07557,-1.75456);
\draw[line width=0.4mm] (4.07557,-1.24544) -- (4.58469,-1.75456);
\node[align=left] at (3.81051,-0.8) {\normalsize $(\ell,d)$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.5mm] (5.19615,-3.7) -- (5.19615,-3.3);
\draw[black, line width=0.5mm] (4.58993,-4.35) -- (4.93634,-4.15);
\draw[black, line width=0.5mm] (4.58993,-4.65) -- (4.93634,-4.85);
\draw[black, line width=0.5mm] (5.19615,-7.7) -- (5.19615,-7.3);
\draw[black, line width=0.5mm] (3.72391,-7.85) -- (4.07032,-7.65);
\draw[black, line width=0.5mm] (3.72391,-4.85) -- (4.07032,-4.65);
\draw[black, line width=0.5mm] (4.58993,-7.35) -- (4.93634,-7.15);
\draw[black, line width=0.5mm] (4.58993,-7.65) -- (4.93634,-7.85);
\draw[black, line width=0.5mm] (5.19615,-2.7) -- (5.19615,-2.3);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (4.58993,-2.35) -- (4.93634,-2.15);
\draw[black, line width=0.5mm] (4.58993,-2.65) -- (4.93634,-2.85);
\draw[black, line width=0.5mm] (5.19615,-4.7) -- (5.19615,-4.3);
\draw[black, line width=0.5mm] (2.85788,-5.35) -- (3.20429,-5.15);
\path [pattern=north east lines, pattern color=yellow] (4.33013,-1.5) -- (0,-4) -- (0,-10) -- (3.4641,-10) -- (4.33013,-9.5) -- cycle;
\draw[dashed, line width=0.6mm] (4.33013,-1.5) -- (0,-4);
\draw[dashed, line width=0.6mm] (4.33013,-1.5) -- (4.33013,-9.5);

==> diagrams_tex/losing_consistency1.tex <==
\draw[lightgray] (2.59808,-0.5) -- (4.33013,-1.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-4.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (4.33013,-4.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-5);
\draw[lightgray] (1.73205,-5) -- (4.33013,-3.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (3.4641,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-4.5);
\draw[lightgray] (0,-4) -- (4.33013,-1.5);
\draw[lightgray] (0,-4) -- (1.73205,-5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-5);
\draw[lightgray] (3.4641,-5) -- (4.33013,-4.5);
\draw[lightgray] (0,-5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-4.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.866025,-2.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.13449,-2.345) -- (1.46358,-2.155);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\node[align=left] at (0.866025,-3.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-3.19) -- (0.866025,-2.81);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\node[align=left] at (1.73205,-2) {\footnotesize $5^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\node[align=left] at (1.73205,-3) {\footnotesize $0^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-2.845) -- (2.32961,-2.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\node[align=left] at (1.73205,-4) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.46358,-3.845) -- (1.13449,-3.655);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\node[align=left] at (2.59808,-1.5) {\footnotesize $4^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.655) -- (3.19563,-1.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.336);
\draw[black, line width=0.32mm] (2.59808,-2.5) circle (0.24);
\node[align=left] at (2.59808,-2.5) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.59808,-3.5) {\footnotesize $1^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-3.345) -- (2.00052,-3.155);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\node[align=left] at (3.4641,-2) {\footnotesize $3^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.4641,-2.31) -- (3.4641,-2.69);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\node[align=left] at (3.4641,-3) {\footnotesize $2^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-3.155) -- (2.86654,-3.345);

==> diagrams_tex/losing_consistency2.tex <==
\draw[lightgray] (2.59808,-0.5) -- (4.33013,-1.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-4.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (4.33013,-4.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-5);
\draw[lightgray] (1.73205,-5) -- (4.33013,-3.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (3.4641,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-4.5);
\draw[lightgray] (0,-4) -- (4.33013,-1.5);
\draw[lightgray] (0,-4) -- (1.73205,-5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-5);
\draw[lightgray] (3.4641,-5) -- (4.33013,-4.5);
\draw[lightgray] (0,-5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-4.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.866025,-2.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.13449,-2.345) -- (1.46358,-2.155);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\node[align=left] at (0.866025,-3.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-3.19) -- (0.866025,-2.81);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\node[align=left] at (1.73205,-2) {\footnotesize $5^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\node[align=left] at (1.73205,-3) {\footnotesize $0^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-2.845) -- (2.32961,-2.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\node[align=left] at (1.73205,-4) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.46358,-3.845) -- (1.13449,-3.655);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\node[align=left] at (2.59808,-1.5) {\footnotesize $4^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.655) -- (3.19563,-1.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.59808,-3.5) {\footnotesize $1^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-3.345) -- (2.00052,-3.155);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\node[align=left] at (3.4641,-2) {\footnotesize $3^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.4641,-2.31) -- (3.4641,-2.69);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\node[align=left] at (3.4641,-3) {\footnotesize $2^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-3.155) -- (2.86654,-3.345);
\draw[black, line width=0.4mm, fill=white] (3.4641,-4) circle (0.336);
\draw[black, line width=0.32mm] (3.4641,-4) circle (0.24);
\node[align=left] at (3.4641,-4) {\scriptsize $f$};

==> diagrams_tex/losing_consistency3.tex <==
\draw[lightgray] (2.59808,-0.5) -- (4.33013,-1.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-4.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (4.33013,-4.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-5);
\draw[lightgray] (1.73205,-5) -- (4.33013,-3.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (3.4641,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-4.5);
\draw[lightgray] (0,-4) -- (4.33013,-1.5);
\draw[lightgray] (0,-4) -- (1.73205,-5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-5);
\draw[lightgray] (3.4641,-5) -- (4.33013,-4.5);
\draw[lightgray] (0,-5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-4.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.866025,-2.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.13449,-2.345) -- (1.46358,-2.155);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\node[align=left] at (0.866025,-3.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-3.19) -- (0.866025,-2.81);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\node[align=left] at (1.73205,-2) {\footnotesize $5^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\node[align=left] at (1.73205,-3) {\footnotesize $0^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-2.845) -- (2.32961,-2.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\node[align=left] at (1.73205,-4) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.46358,-3.845) -- (1.13449,-3.655);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\node[align=left] at (2.59808,-1.5) {\footnotesize $4^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.655) -- (3.19563,-1.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.59808,-3.5) {\footnotesize $1^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-3.345) -- (2.00052,-3.155);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\node[align=left] at (3.4641,-3) {\footnotesize $2^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-3.155) -- (2.86654,-3.345);
\draw[black, line width=0.4mm, fill=white] (3.4641,-4) circle (0.336);
\draw[black, line width=0.32mm] (3.4641,-4) circle (0.24);
\node[align=left] at (3.4641,-4) {\scriptsize $f$};

==> diagrams_tex/losing_consistency4.tex <==
\draw[lightgray] (2.59808,-0.5) -- (4.33013,-1.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-4.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (4.33013,-4.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-5);
\draw[lightgray] (1.73205,-5) -- (4.33013,-3.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (3.4641,-5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-4.5);
\draw[lightgray] (0,-4) -- (4.33013,-1.5);
\draw[lightgray] (0,-4) -- (1.73205,-5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-5);
\draw[lightgray] (3.4641,-5) -- (4.33013,-4.5);
\draw[lightgray] (0,-5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (4.33013,-2.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-4.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (4.33013,-3.5);
\draw[lightgray] (0,-1) -- (0,-5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.866025,-2.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.13449,-2.345) -- (1.46358,-2.155);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\node[align=left] at (0.866025,-3.5) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-3.19) -- (0.866025,-2.81);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\node[align=left] at (1.73205,-2) {\footnotesize $5^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\node[align=left] at (1.73205,-3) {\footnotesize $0^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-2.845) -- (2.32961,-2.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\node[align=left] at (1.73205,-4) {\footnotesize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.46358,-3.845) -- (1.13449,-3.655);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\node[align=left] at (2.59808,-1.5) {\footnotesize $4^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.655) -- (3.19563,-1.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.336);
\draw[black, line width=0.32mm] (2.59808,-2.5) circle (0.24);
\node[align=left] at (2.59808,-2.5) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.59808,-3.5) {\footnotesize $1^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-3.345) -- (2.00052,-3.155);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\node[align=left] at (3.4641,-3) {\footnotesize $2^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-3.155) -- (2.86654,-3.345);

==> diagrams_tex/multiple_food_stuck1.tex <==
\draw[lightgray] (0,-7) -- (11.2583,-0.5);
\draw[lightgray] (0,-7) -- (6.9282,-11);
\draw[lightgray] (0,-10) -- (12.1244,-3);
\draw[lightgray] (0,-10) -- (1.73205,-11);
\draw[lightgray] (3.4641,0) -- (12.1244,-5);
\draw[lightgray] (3.4641,0) -- (3.4641,-11);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-10.5);
\draw[lightgray] (12.1244,-1) -- (12.1244,-10);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (11.2583,-10.5);
\draw[lightgray] (5.19615,0) -- (12.1244,-4);
\draw[lightgray] (5.19615,0) -- (5.19615,-11);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-10.5);
\draw[lightgray] (10.3923,-11) -- (12.1244,-10);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (12.1244,-8);
\draw[lightgray] (0,-1) -- (0,-10);
\draw[lightgray] (1.73205,-11) -- (12.1244,-5);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-10.5);
\draw[lightgray] (0.866025,-10.5) -- (12.1244,-4);
\draw[lightgray] (5.19615,-11) -- (12.1244,-7);
\draw[lightgray] (0,-5) -- (8.66025,0);
\draw[lightgray] (0,-5) -- (10.3923,-11);
\draw[lightgray] (0.866025,-0.5) -- (12.1244,-7);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-10.5);
\draw[lightgray] (0,-8) -- (12.1244,-1);
\draw[lightgray] (0,-8) -- (5.19615,-11);
\draw[lightgray] (3.4641,-11) -- (12.1244,-6);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (12.1244,-9);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-10.5);
\draw[lightgray] (6.9282,0) -- (12.1244,-3);
\draw[lightgray] (6.9282,0) -- (6.9282,-11);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-10.5);
\draw[lightgray] (8.66025,0) -- (12.1244,-2);
\draw[lightgray] (8.66025,0) -- (8.66025,-11);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-10.5);
\draw[lightgray] (10.3923,0) -- (12.1244,-1);
\draw[lightgray] (10.3923,0) -- (10.3923,-11);
\draw[lightgray] (0,-6) -- (10.3923,0);
\draw[lightgray] (0,-6) -- (8.66025,-11);
\draw[lightgray] (0,-9) -- (12.1244,-2);
\draw[lightgray] (0,-9) -- (3.4641,-11);
\draw[lightgray] (8.66025,-11) -- (12.1244,-9);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (12.1244,-10);
\draw[lightgray] (6.9282,-11) -- (12.1244,-8);
\draw[lightgray] (1.73205,0) -- (12.1244,-6);
\draw[lightgray] (1.73205,0) -- (1.73205,-11);
\draw[fill=black] (0.866025,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-10) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-0.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-2.5) circle (0.288);
\draw[fill=black] (7.79423,-4.5) circle (0.288);
\draw[fill=black] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-10) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-8.5) circle (0.288);
\draw[black, line width=0.5mm] (6.32199,-3.35) -- (6.6684,-3.15);
\draw[black, line width=0.5mm] (5.45596,-9.15) -- (5.80237,-9.35);
\draw[black, line width=0.5mm] (4.33013,-6.2) -- (4.33013,-5.8);
\draw[black, line width=0.5mm] (8.05404,-8.35) -- (8.40045,-8.15);
\draw[black, line width=0.5mm] (11.2583,-4.2) -- (11.2583,-3.8);
\draw[black, line width=0.5mm] (6.06218,-7.2) -- (6.06218,-6.8);
\draw[black, line width=0.5mm] (6.32199,-7.65) -- (6.6684,-7.85);
\draw[black, line width=0.5mm] (5.45596,-1.85) -- (5.80237,-1.65);
\draw[black, line width=0.5mm] (11.2583,-8.2) -- (11.2583,-7.8);
\draw[black, line width=0.5mm] (2.59808,-7.2) -- (2.59808,-6.8);
\draw[black, line width=0.5mm] (7.18801,-4.85) -- (7.53442,-4.65);
\draw[black, line width=0.5mm] (8.92006,-3.15) -- (9.26647,-3.35);
\draw[black, line width=0.5mm] (4.33013,-8.2) -- (4.33013,-7.8);
\draw[black, line width=0.5mm] (4.58993,-8.65) -- (4.93634,-8.85);
\draw[black, line width=0.5mm] (10.6521,-8.85) -- (10.9985,-8.65);
\draw[black, line width=0.5mm] (8.92006,-7.85) -- (9.26647,-7.65);
\draw[black, line width=0.5mm] (8.05404,-0.65) -- (8.40045,-0.85);
\draw[black, line width=0.5mm] (10.6521,-2.15) -- (10.9985,-2.35);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (9.52628,-5.2) -- (9.52628,-4.8);
\draw[black, line width=0.5mm] (7.18801,-0.85) -- (7.53442,-0.65);
\draw[black, line width=0.5mm] (11.2583,-3.2) -- (11.2583,-2.8);
\draw[black, line width=0.5mm] (6.06218,-6.2) -- (6.06218,-5.8);
\draw[black, line width=0.5mm] (7.18801,-10.15) -- (7.53442,-10.35);
\draw[black, line width=0.5mm] (9.78609,-1.65) -- (10.1325,-1.85);
\draw[black, line width=0.5mm] (11.2583,-7.2) -- (11.2583,-6.8);
\draw[black, line width=0.5mm] (2.59808,-6.2) -- (2.59808,-5.8);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (5.45596,-3.85) -- (5.80237,-3.65);
\draw[black, line width=0.5mm] (4.58993,-4.35) -- (4.93634,-4.15);
\draw[black, line width=0.5mm] (9.52628,-4.2) -- (9.52628,-3.8);
\draw[black, line width=0.5mm] (6.32199,-1.35) -- (6.6684,-1.15);
\draw[black, line width=0.5mm] (9.78609,-9.35) -- (10.1325,-9.15);
\draw[black, line width=0.5mm] (8.05404,-10.35) -- (8.40045,-10.15);
\draw[black, line width=0.5mm] (11.2583,-6.2) -- (11.2583,-5.8);
\draw[black, line width=0.5mm] (6.32199,-5.35) -- (6.6684,-5.15);
\draw[black, line width=0.5mm] (8.92006,-1.15) -- (9.26647,-1.35);
\draw[black, line width=0.5mm] (2.59808,-5.2) -- (2.59808,-4.8);
\draw[black, line width=0.5mm] (6.32199,-9.65) -- (6.6684,-9.85);
\draw[black, line width=0.5mm] (9.52628,-7.2) -- (9.52628,-6.8);
\draw[black, line width=0.5mm] (7.18801,-2.85) -- (7.53442,-2.65);
\draw[black, line width=0.5mm] (8.92006,-9.85) -- (9.26647,-9.65);
\draw[black, line width=0.5mm] (8.05404,-2.65) -- (8.40045,-2.85);
\draw[black, line width=0.5mm] (4.33013,-7.2) -- (4.33013,-6.8);
\draw[black, line width=0.5mm] (11.2583,-5.2) -- (11.2583,-4.8);
\draw[black, line width=0.5mm] (7.18801,-8.15) -- (7.53442,-8.35);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (4.58993,-2.35) -- (4.93634,-2.15);
\draw[black, line width=0.5mm] (9.52628,-6.2) -- (9.52628,-5.8);

==> diagrams_tex/multiple_food_stuck2.tex <==
\draw[lightgray] (5.19615,-6) -- (7.79423,-4.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-5.5);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (6.9282,-6);
\draw[lightgray] (6.9282,0) -- (7.79423,-0.5);
\draw[lightgray] (6.9282,0) -- (6.9282,-6);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (5.19615,-6);
\draw[lightgray] (3.4641,0) -- (7.79423,-2.5);
\draw[lightgray] (3.4641,0) -- (3.4641,-6);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-5.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-5.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (3.4641,-6);
\draw[lightgray] (6.9282,-6) -- (7.79423,-5.5);
\draw[lightgray] (0,0) -- (7.79423,-4.5);
\draw[lightgray] (0,0) -- (0,-6);
\draw[lightgray] (1.73205,-6) -- (7.79423,-2.5);
\draw[lightgray] (5.19615,0) -- (7.79423,-1.5);
\draw[lightgray] (5.19615,0) -- (5.19615,-6);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (1.73205,-6);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-5.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (7.79423,-5.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-5.5);
\draw[lightgray] (3.4641,-6) -- (7.79423,-3.5);
\draw[lightgray] (0,-6) -- (7.79423,-1.5);
\draw[lightgray] (1.73205,0) -- (7.79423,-3.5);
\draw[lightgray] (1.73205,0) -- (1.73205,-6);
\draw[fill=black] (0.866025,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[fill=black] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-1.5) circle (0.288);
\draw[fill=black] (6.9282,-1) circle (0.288);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (6.32199,-1.35) -- (6.6684,-1.15);
\draw[black, line width=0.5mm] (1.12583,-4.35) -- (1.47224,-4.15);
\draw[black, line width=0.5mm] (5.45596,-1.85) -- (5.80237,-1.65);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (4.58993,-2.35) -- (4.93634,-2.15);
\draw[black, line width=0.5mm] (1.99186,-3.85) -- (2.33827,-3.65);

==> diagrams_tex/non_shiftable.tex <==
\draw[lightgray] (3.4641,-7) -- (5.19615,-6);
\draw[lightgray] (2.59808,-0.5) -- (5.19615,-2);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-6.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (5.19615,-5);
\draw[lightgray] (0,-7) -- (5.19615,-4);
\draw[lightgray] (1.73205,-1) -- (1.73205,-7);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (5.19615,-6);
\draw[lightgray] (0,-4) -- (5.19615,-1);
\draw[lightgray] (0,-4) -- (5.19615,-7);
\draw[lightgray] (4.33013,-0.5) -- (5.19615,-1);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-6.5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-7);
\draw[lightgray] (0,-5) -- (5.19615,-2);
\draw[lightgray] (0,-5) -- (3.4641,-7);
\draw[lightgray] (0.866025,-0.5) -- (5.19615,-3);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-6.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (5.19615,-4);
\draw[lightgray] (0,-1) -- (0,-7);
\draw[lightgray] (1.73205,-7) -- (5.19615,-5);
\draw[lightgray] (5.19615,-1) -- (5.19615,-7);
\draw[lightgray] (0,-6) -- (5.19615,-3);
\draw[lightgray] (0,-6) -- (1.73205,-7);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\node[align=left] at (3.11769,-1.4) {\small $p$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.5mm] (1.99186,-5.85) -- (2.33827,-5.65);
\draw[black, line width=0.5mm] (3.4641,-4.7) -- (3.4641,-4.3);
\draw[black, line width=0.5mm] (3.4641,-3.7) -- (3.4641,-3.3);
\draw[black, line width=0.5mm] (3.4641,-2.7) -- (3.4641,-2.3);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (3.72391,-1.85) -- (4.07032,-1.65);
\draw[black, line width=0.5mm] (3.72391,-2.15) -- (4.07032,-2.35);
\draw[black, line width=0.5mm] (4.33013,-2.2) -- (4.33013,-1.8);
\draw[black, line width=0.5mm] (2.85788,-5.35) -- (3.20429,-5.15);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (0.866025,-5.81) -- (0.866025,-6.5);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (1.46358,-5.155) -- (0.866025,-5.5);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (2.59808,-2.81) -- (2.59808,-3.5);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (2.59808,-3.81) -- (2.59808,-4.5);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (2.32961,-4.655) -- (1.73205,-5);
\draw[black!20!red, line width=0.48mm, ] (3.4641,-2) circle (0.408);
\draw[black!20!red,-{Stealth[length=1.6mm,width=2.5mm]},line width=0.7mm] (3.19563,-2.155) -- (2.59808,-2.5);

==> diagrams_tex/nospace.tex <==
\draw[lightgray] (0,-7) -- (6.9282,-3);
\draw[lightgray] (0,-7) -- (4.33013,-9.5);
\draw[lightgray] (0,-10) -- (6.9282,-6);
\draw[lightgray] (0,-10) -- (1.73205,-11);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (6.9282,-8);
\draw[lightgray] (0,-4) -- (0,-12);
\draw[lightgray] (2.59808,-2.5) -- (6.9282,-5);
\draw[lightgray] (2.59808,-2.5) -- (2.59808,-10.5);
\draw[lightgray] (4.33013,-1.5) -- (6.9282,-3);
\draw[lightgray] (4.33013,-1.5) -- (4.33013,-9.5);
\draw[lightgray] (0,-11) -- (6.9282,-7);
\draw[lightgray] (0,-11) -- (0.866025,-11.5);
\draw[lightgray] (0,-5) -- (6.9282,-1);
\draw[lightgray] (0,-5) -- (6.06218,-8.5);
\draw[lightgray] (0,-8) -- (6.9282,-4);
\draw[lightgray] (0,-8) -- (3.4641,-10);
\draw[lightgray] (5.19615,-1) -- (6.9282,-2);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (0.866025,-3.5) -- (6.9282,-7);
\draw[lightgray] (0.866025,-3.5) -- (0.866025,-11.5);
\draw[lightgray] (6.9282,0) -- (6.9282,-8);
\draw[lightgray] (0,-12) -- (6.9282,-8);
\draw[lightgray] (1.73205,-3) -- (6.9282,-6);
\draw[lightgray] (1.73205,-3) -- (1.73205,-11);
\draw[lightgray] (3.4641,-2) -- (6.9282,-4);
\draw[lightgray] (3.4641,-2) -- (3.4641,-10);
\draw[lightgray] (6.06218,-0.5) -- (6.9282,-1);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (0,-6) -- (6.9282,-2);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-9) -- (6.9282,-5);
\draw[lightgray] (0,-9) -- (2.59808,-10.5);
\draw[black, line width=0.4mm, fill=white] (0,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-10) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-8) circle (0.288);

==> diagrams_tex/separate_components.tex <==
\draw[lightgray] (2.59808,-0.5) -- (6.06218,-2.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-7.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.06218,-5.5);
\draw[lightgray] (0,-7) -- (6.06218,-3.5);
\draw[lightgray] (0,-7) -- (0.866025,-7.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-7);
\draw[lightgray] (2.59808,-7.5) -- (6.06218,-5.5);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (6.06218,-7.5);
\draw[lightgray] (4.33013,-0.5) -- (6.06218,-1.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-7.5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-7);
\draw[lightgray] (0,-5) -- (6.06218,-1.5);
\draw[lightgray] (0,-5) -- (4.33013,-7.5);
\draw[lightgray] (0.866025,-0.5) -- (6.06218,-3.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-7.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.06218,-4.5);
\draw[lightgray] (0,-1) -- (0,-7);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-7.5);
\draw[lightgray] (5.19615,-1) -- (5.19615,-7);
\draw[lightgray] (4.33013,-7.5) -- (6.06218,-6.5);
\draw[lightgray] (0,-6) -- (6.06218,-2.5);
\draw[lightgray] (0,-6) -- (2.59808,-7.5);
\draw[lightgray] (0.866025,-7.5) -- (6.06218,-4.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (0.866025,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.59808,-3.5) {\footnotesize $u$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-4) circle (0.336);
\draw[black, line width=0.32mm] (3.4641,-4) circle (0.24);
\node[align=left] at (3.4641,-4) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.5mm] (4.58993,-1.65) -- (4.93634,-1.85);
\draw[black, line width=0.5mm] (1.12583,-3.65) -- (1.47224,-3.85);
\draw[black, line width=0.5mm] (1.73205,-5.7) -- (1.73205,-5.3);
\draw[black, line width=0.5mm] (1.99186,-5.85) -- (2.33827,-5.65);
\draw[black, line width=0.5mm] (1.99186,-6.15) -- (2.33827,-6.35);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (2.85788,-3.65) -- (3.20429,-3.85);
\draw[black, line width=0.5mm] (3.4641,-3.7) -- (3.4641,-3.3);
\draw[black, line width=0.5mm] (4.33013,-2.2) -- (4.33013,-1.8);
\draw[black, line width=0.5mm] (4.58993,-2.35) -- (4.93634,-2.15);
\draw[black, line width=0.5mm] (4.58993,-2.65) -- (4.93634,-2.85);
\draw[black, line width=0.5mm] (0.866025,-4.2) -- (0.866025,-3.8);
\draw[black, line width=0.5mm] (1.12583,-4.35) -- (1.47224,-4.15);
\draw[black, line width=0.5mm] (1.12583,-4.65) -- (1.47224,-4.85);
\draw[black, line width=0.5mm] (5.19615,-2.7) -- (5.19615,-2.3);
\draw[black, line width=0.5mm] (2.59808,-6.2) -- (2.59808,-5.8);
\draw[black, line width=0.5mm] (3.4641,-2.7) -- (3.4641,-2.3);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (3.72391,-1.85) -- (4.07032,-1.65);
\draw[black, line width=0.5mm] (3.72391,-2.15) -- (4.07032,-2.35);
\draw[black, line width=0.5mm] (1.73205,-4.7) -- (1.73205,-4.3);
\draw[black, line width=0.5mm] (1.99186,-4.85) -- (2.33827,-4.65);
\draw[black, line width=0.5mm] (1.99186,-5.15) -- (2.33827,-5.35);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (2.85788,-4.35) -- (3.20429,-4.15);
\draw[black, line width=0.5mm] (1.99186,-3.85) -- (2.33827,-3.65);
\draw[black, line width=0.5mm] (1.99186,-4.15) -- (2.33827,-4.35);
\draw[black, line width=0.5mm] (2.59808,-5.2) -- (2.59808,-4.8);

==> diagrams_tex/shiftable1.tex <==
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-6.5);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (7.79423,-6.5);
\draw[lightgray] (4.33013,-6.5) -- (7.79423,-4.5);
\draw[lightgray] (6.9282,0) -- (7.79423,-0.5);
\draw[lightgray] (6.9282,0) -- (6.9282,-6);
\draw[lightgray] (0.866025,-6.5) -- (7.79423,-2.5);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (3.4641,0) -- (7.79423,-2.5);
\draw[lightgray] (3.4641,0) -- (3.4641,-6);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-6.5);
\draw[lightgray] (6.06218,-6.5) -- (7.79423,-5.5);
\draw[lightgray] (2.59808,-6.5) -- (7.79423,-3.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (4.33013,-6.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-6.5);
\draw[lightgray] (0,0) -- (7.79423,-4.5);
\draw[lightgray] (0,0) -- (0,-6);
\draw[lightgray] (5.19615,0) -- (7.79423,-1.5);
\draw[lightgray] (5.19615,0) -- (5.19615,-6);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (2.59808,-6.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-6.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (7.79423,-5.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-6.5);
\draw[lightgray] (0,-6) -- (7.79423,-1.5);
\draw[lightgray] (0,-6) -- (0.866025,-6.5);
\draw[lightgray] (1.73205,0) -- (7.79423,-3.5);
\draw[lightgray] (1.73205,0) -- (1.73205,-6);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.519615,-1.8) {\small $p_1$};
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.25167,-2.8) {\small $p_2$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\node[align=left] at (3.98372,-3.8) {\small $p_3$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-3) circle (0.288);
\draw[black, line width=0.5mm] (1.12583,-2.35) -- (1.47224,-2.15);
\draw[black, line width=0.5mm] (5.19615,-3.7) -- (5.19615,-3.3);
\draw[black, line width=0.5mm] (5.45596,-3.85) -- (5.80237,-3.65);
\draw[black, line width=0.5mm] (3.72391,-1.15) -- (4.07032,-1.35);
\draw[black, line width=0.5mm] (0.866025,-3.2) -- (0.866025,-2.8);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (4.58993,-4.35) -- (4.93634,-4.15);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (3.72391,-4.85) -- (4.07032,-4.65);
\draw[black, line width=0.5mm] (3.72391,-5.15) -- (4.07032,-5.35);
\draw[black, line width=0.5mm] (6.32199,-3.35) -- (6.6684,-3.15);
\draw[black, line width=0.5mm] (2.85788,-1.35) -- (3.20429,-1.15);
\draw[black, line width=0.5mm] (2.85788,-1.65) -- (3.20429,-1.85);
\draw[black, line width=0.5mm] (4.33013,-2.2) -- (4.33013,-1.8);
\draw[black, line width=0.5mm] (4.58993,-2.65) -- (4.93634,-2.85);
\draw[black, line width=0.5mm] (5.45596,-3.15) -- (5.80237,-3.35);
\draw[black, line width=0.5mm] (3.4641,-2.7) -- (3.4641,-2.3);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (1.99186,-1.85) -- (2.33827,-1.65);
\draw[black, line width=0.5mm] (3.4641,-1.7) -- (3.4641,-1.3);
\draw[black, line width=0.5mm] (3.72391,-1.85) -- (4.07032,-1.65);
\draw[black, line width=0.5mm] (3.72391,-2.15) -- (4.07032,-2.35);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (2.85788,-4.65) -- (3.20429,-4.85);
\draw[black!20!red, line width=0.48mm, ] (0.866025,-2.5) circle (0.408);
\draw[black!20!red, line width=0.48mm, ] (2.59808,-3.5) circle (0.408);
\draw[black!20!red, line width=0.48mm, ] (4.33013,-4.5) circle (0.408);

==> diagrams_tex/shiftable2.tex <==
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-6.5);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (7.79423,-6.5);
\draw[lightgray] (4.33013,-6.5) -- (7.79423,-4.5);
\draw[lightgray] (6.9282,0) -- (7.79423,-0.5);
\draw[lightgray] (6.9282,0) -- (6.9282,-6);
\draw[lightgray] (0.866025,-6.5) -- (7.79423,-2.5);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (3.4641,0) -- (7.79423,-2.5);
\draw[lightgray] (3.4641,0) -- (3.4641,-6);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-6.5);
\draw[lightgray] (6.06218,-6.5) -- (7.79423,-5.5);
\draw[lightgray] (2.59808,-6.5) -- (7.79423,-3.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (4.33013,-6.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-6.5);
\draw[lightgray] (0,0) -- (7.79423,-4.5);
\draw[lightgray] (0,0) -- (0,-6);
\draw[lightgray] (5.19615,0) -- (7.79423,-1.5);
\draw[lightgray] (5.19615,0) -- (5.19615,-6);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (2.59808,-6.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-6.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (7.79423,-5.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-6.5);
\draw[lightgray] (0,-6) -- (7.79423,-1.5);
\draw[lightgray] (0,-6) -- (0.866025,-6.5);
\draw[lightgray] (1.73205,0) -- (7.79423,-3.5);
\draw[lightgray] (1.73205,0) -- (1.73205,-6);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.519615,-1.8) {\small $p_1$};
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.25167,-2.8) {\small $p_2$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\node[align=left] at (3.98372,-3.8) {\small $p_3$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.5mm] (6.06218,-3.2) -- (6.06218,-2.8);
\draw[black, line width=0.5mm] (0.866025,-3.2) -- (0.866025,-2.8);
\draw[black, line width=0.5mm] (5.19615,-5.7) -- (5.19615,-5.3);
\draw[black, line width=0.5mm] (5.19615,-1.7) -- (5.19615,-1.3);
\draw[black, line width=0.5mm] (5.45596,-2.15) -- (5.80237,-2.35);
\draw[black, line width=0.5mm] (4.58993,-1.35) -- (4.93634,-1.15);
\draw[black, line width=0.5mm] (4.58993,-1.65) -- (4.93634,-1.85);
\draw[black, line width=0.5mm] (1.12583,-2.35) -- (1.47224,-2.15);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (4.58993,-5.35) -- (4.93634,-5.15);
\draw[black, line width=0.5mm] (4.58993,-5.65) -- (4.93634,-5.85);
\draw[black, line width=0.5mm] (1.99186,-1.85) -- (2.33827,-1.65);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (2.85788,-4.65) -- (3.20429,-4.85);
\draw[black, line width=0.5mm] (3.72391,-5.15) -- (4.07032,-5.35);
\draw[black, line width=0.5mm] (3.72391,-1.85) -- (4.07032,-1.65);
\draw[black, line width=0.5mm] (3.72391,-2.15) -- (4.07032,-2.35);
\draw[black, line width=0.5mm] (5.45596,-4.85) -- (5.80237,-4.65);
\draw[black, line width=0.5mm] (2.85788,-1.65) -- (3.20429,-1.85);
\draw[black, line width=0.5mm] (6.06218,-4.2) -- (6.06218,-3.8);
\draw[black, line width=0.5mm] (3.4641,-2.7) -- (3.4641,-2.3);
\draw[black, line width=0.5mm] (3.72391,-2.85) -- (4.07032,-2.65);
\draw[black, line width=0.5mm] (4.33013,-2.2) -- (4.33013,-1.8);
\draw[black, line width=0.5mm] (4.58993,-2.35) -- (4.93634,-2.15);
\draw[black!20!red, line width=0.48mm, ] (0.866025,-2.5) circle (0.408);
\draw[black!20!red, line width=0.48mm, ] (2.59808,-3.5) circle (0.408);
\draw[black!20!red, line width=0.48mm, ] (4.33013,-4.5) circle (0.408);

==> diagrams_tex/shiftable3.tex <==
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-6.5);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (7.79423,-6.5);
\draw[lightgray] (4.33013,-6.5) -- (7.79423,-4.5);
\draw[lightgray] (6.9282,0) -- (7.79423,-0.5);
\draw[lightgray] (6.9282,0) -- (6.9282,-6);
\draw[lightgray] (0.866025,-6.5) -- (7.79423,-2.5);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (3.4641,0) -- (7.79423,-2.5);
\draw[lightgray] (3.4641,0) -- (3.4641,-6);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-6.5);
\draw[lightgray] (6.06218,-6.5) -- (7.79423,-5.5);
\draw[lightgray] (2.59808,-6.5) -- (7.79423,-3.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (4.33013,-6.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-6.5);
\draw[lightgray] (0,0) -- (7.79423,-4.5);
\draw[lightgray] (0,0) -- (0,-6);
\draw[lightgray] (5.19615,0) -- (7.79423,-1.5);
\draw[lightgray] (5.19615,0) -- (5.19615,-6);
\draw[lightgray] (0,-5) -- (7.79423,-0.5);
\draw[lightgray] (0,-5) -- (2.59808,-6.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-6.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (7.79423,-5.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-6.5);
\draw[lightgray] (0,-6) -- (7.79423,-1.5);
\draw[lightgray] (0,-6) -- (0.866025,-6.5);
\draw[lightgray] (1.73205,0) -- (7.79423,-3.5);
\draw[lightgray] (1.73205,0) -- (1.73205,-6);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.519615,-1.8) {\small $p_1$};
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.25167,-2.8) {\small $p_2$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-1) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-0.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\node[align=left] at (3.98372,-3.8) {\small $p_3$};
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-3.5) circle (0.288);
\draw[black, line width=0.5mm] (1.12583,-2.35) -- (1.47224,-2.15);
\draw[black, line width=0.5mm] (5.45596,-3.85) -- (5.80237,-3.65);
\draw[black, line width=0.5mm] (3.72391,-0.85) -- (4.07032,-0.65);
\draw[black, line width=0.5mm] (3.72391,-1.15) -- (4.07032,-1.35);
\draw[black, line width=0.5mm] (0.866025,-3.2) -- (0.866025,-2.8);
\draw[black, line width=0.5mm] (4.33013,-1.2) -- (4.33013,-0.8);
\draw[black, line width=0.5mm] (4.58993,-1.65) -- (4.93634,-1.85);
\draw[black, line width=0.5mm] (2.85788,-3.35) -- (3.20429,-3.15);
\draw[black, line width=0.5mm] (4.58993,-4.35) -- (4.93634,-4.15);
\draw[black, line width=0.5mm] (4.58993,-4.65) -- (4.93634,-4.85);
\draw[black, line width=0.5mm] (4.33013,-5.2) -- (4.33013,-4.8);
\draw[black, line width=0.5mm] (4.58993,-5.35) -- (4.93634,-5.15);
\draw[black, line width=0.5mm] (6.06218,-3.2) -- (6.06218,-2.8);
\draw[black, line width=0.5mm] (2.85788,-1.35) -- (3.20429,-1.15);
\draw[black, line width=0.5mm] (2.85788,-1.65) -- (3.20429,-1.85);
\draw[black, line width=0.5mm] (5.45596,-2.15) -- (5.80237,-2.35);
\draw[black, line width=0.5mm] (3.4641,-2.7) -- (3.4641,-2.3);
\draw[black, line width=0.5mm] (1.99186,-1.85) -- (2.33827,-1.65);
\draw[black, line width=0.5mm] (3.4641,-1.7) -- (3.4641,-1.3);
\draw[black, line width=0.5mm] (3.72391,-1.85) -- (4.07032,-1.65);
\draw[black, line width=0.5mm] (2.59808,-4.2) -- (2.59808,-3.8);
\draw[black, line width=0.5mm] (5.19615,-4.7) -- (5.19615,-4.3);
\draw[black!20!red, line width=0.48mm, ] (0.866025,-2.5) circle (0.408);
\draw[black!20!red, line width=0.48mm, ] (2.59808,-3.5) circle (0.408);
\draw[black!20!red, line width=0.48mm, ] (4.33013,-4.5) circle (0.408);

==> diagrams_tex/spine_comb.tex <==
\draw[lightgray] (0.866025,-6.5) -- (12.1244,0);
\draw[lightgray] (0.866025,-6.5) -- (13.8564,-14);
\draw[lightgray] (0.866025,-11.5) -- (13.8564,-4);
\draw[lightgray] (0.866025,-11.5) -- (7.79423,-15.5);
\draw[lightgray] (3.4641,0) -- (13.8564,-6);
\draw[lightgray] (3.4641,0) -- (3.4641,-15);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-15.5);
\draw[lightgray] (0.866025,-1.5) -- (3.4641,0);
\draw[lightgray] (0.866025,-1.5) -- (13.8564,-9);
\draw[lightgray] (5.19615,0) -- (13.8564,-5);
\draw[lightgray] (5.19615,0) -- (5.19615,-15);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-15.5);
\draw[lightgray] (13.8564,0) -- (13.8564,-15);
\draw[lightgray] (0.866025,-12.5) -- (13.8564,-5);
\draw[lightgray] (0.866025,-12.5) -- (6.06218,-15.5);
\draw[lightgray] (9.52628,-15.5) -- (13.8564,-13);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-15.5);
\draw[lightgray] (0.866025,-15.5) -- (13.8564,-8);
\draw[lightgray] (6.06218,-15.5) -- (13.8564,-11);
\draw[lightgray] (12.9904,-0.5) -- (12.9904,-15.5);
\draw[lightgray] (0.866025,-5.5) -- (10.3923,0);
\draw[lightgray] (0.866025,-5.5) -- (13.8564,-13);
\draw[lightgray] (0.866025,-10.5) -- (13.8564,-3);
\draw[lightgray] (0.866025,-10.5) -- (9.52628,-15.5);
\draw[lightgray] (0.866025,-0.5) -- (1.73205,0);
\draw[lightgray] (0.866025,-0.5) -- (13.8564,-8);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-15.5);
\draw[lightgray] (2.59808,-15.5) -- (13.8564,-9);
\draw[lightgray] (0.866025,-3.5) -- (6.9282,0);
\draw[lightgray] (0.866025,-3.5) -- (13.8564,-11);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-15.5);
\draw[lightgray] (6.9282,0) -- (13.8564,-4);
\draw[lightgray] (6.9282,0) -- (6.9282,-15);
\draw[lightgray] (0.866025,-14.5) -- (13.8564,-7);
\draw[lightgray] (0.866025,-14.5) -- (2.59808,-15.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-15.5);
\draw[lightgray] (8.66025,0) -- (13.8564,-3);
\draw[lightgray] (8.66025,0) -- (8.66025,-15);
\draw[lightgray] (11.2583,-15.5) -- (13.8564,-14);
\draw[lightgray] (0.866025,-4.5) -- (8.66025,0);
\draw[lightgray] (0.866025,-4.5) -- (13.8564,-12);
\draw[lightgray] (0.866025,-9.5) -- (13.8564,-2);
\draw[lightgray] (0.866025,-9.5) -- (11.2583,-15.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-15.5);
\draw[lightgray] (10.3923,0) -- (13.8564,-2);
\draw[lightgray] (10.3923,0) -- (10.3923,-15);
\draw[lightgray] (0.866025,-7.5) -- (13.8564,0);
\draw[lightgray] (0.866025,-7.5) -- (13.8564,-15);
\draw[lightgray] (12.1244,0) -- (13.8564,-1);
\draw[lightgray] (12.1244,0) -- (12.1244,-15);
\draw[lightgray] (0.866025,-2.5) -- (5.19615,0);
\draw[lightgray] (0.866025,-2.5) -- (13.8564,-10);
\draw[lightgray] (7.79423,-15.5) -- (13.8564,-12);
\draw[lightgray] (12.9904,-15.5) -- (13.8564,-15);
\draw[lightgray] (0.866025,-13.5) -- (13.8564,-6);
\draw[lightgray] (0.866025,-13.5) -- (4.33013,-15.5);
\draw[lightgray] (4.33013,-15.5) -- (13.8564,-10);
\draw[lightgray] (1.73205,0) -- (13.8564,-7);
\draw[lightgray] (1.73205,0) -- (1.73205,-15);
\draw[lightgray] (0.866025,-8.5) -- (13.8564,-1);
\draw[lightgray] (0.866025,-8.5) -- (12.9904,-15.5);
\draw[black!40!green, dotted, line width=0.5mm] (0.866025,-14.5) -- (13.8564,-7);
\draw[black!40!green, dotted, line width=0.5mm] (0.866025,-1.5) -- (13.8564,-9);
\draw[black!40!green, dotted, line width=0.5mm] (12.1244,0) -- (12.1244,-15);
\draw[line width=0.4mm] (2.85263,-2.24544) -- (2.34352,-2.75456);
\draw[line width=0.4mm] (2.34352,-2.24544) -- (2.85263,-2.75456);
\node[align=left] at (1.90526,-3.1) {\normalsize $(x_1,y_1)$};
\draw[black, line width=0.4mm, fill=white] (2.59808,-14.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-1) circle (0.288);
\draw[line width=0.4mm] (3.71866,-2.74544) -- (3.20954,-3.25456);
\draw[line width=0.4mm] (3.20954,-2.74544) -- (3.71866,-3.25456);
\draw[black, line width=0.4mm, fill=white] (3.4641,-14) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-1.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\draw[line width=0.4mm] (4.58469,-3.24544) -- (4.07557,-3.75456);
\draw[line width=0.4mm] (4.07557,-3.24544) -- (4.58469,-3.75456);
\draw[black, line width=0.4mm, fill=white] (4.33013,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-13.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-2) circle (0.288);
\draw[line width=0.4mm] (5.45071,-2.74544) -- (4.94159,-3.25456);
\draw[line width=0.4mm] (4.94159,-2.74544) -- (5.45071,-3.25456);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-10) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-12) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-14) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-2.5) circle (0.288);
\draw[line width=0.4mm] (6.31674,-3.24544) -- (5.80762,-3.75456);
\draw[line width=0.4mm] (5.80762,-3.24544) -- (6.31674,-3.75456);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-13.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-5) circle (0.288);
\node[align=left] at (6.9282,-5) {\footnotesize $p$};
\draw[black, line width=0.4mm, fill=white] (6.9282,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-13) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-14) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-12.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-14.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-12) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-8) circle (0.336);
\draw[black, line width=0.32mm] (12.1244,-8) circle (0.24);
\node[align=left] at (12.1244,-8) {\scriptsize $f$};
\draw[black, line width=0.5mm] (5.19615,-8.7) -- (5.19615,-8.3);
\draw[black, line width=0.5mm] (5.45596,-8.85) -- (5.80237,-8.65);
\draw[black, line width=0.5mm] (7.18801,-12.85) -- (7.53442,-12.65);
\draw[black, line width=0.5mm] (8.92006,-10.85) -- (9.26647,-10.65);
\draw[black, line width=0.5mm] (7.79423,-8.2) -- (7.79423,-7.8);
\draw[black, line width=0.5mm] (8.05404,-8.35) -- (8.40045,-8.15);
\draw[black, line width=0.5mm] (4.58993,-13.65) -- (4.93634,-13.85);
\draw[black, line width=0.5mm] (5.45596,-2.15) -- (5.80237,-2.35);
\draw[black, line width=0.5mm] (7.79423,-4.2) -- (7.79423,-3.8);
\draw[black, line width=0.5mm] (11.2583,-8.2) -- (11.2583,-7.8);
\draw[black, line width=0.5mm] (11.5181,-8.35) -- (11.8645,-8.15);
\draw[black, line width=0.5mm] (4.58993,-1.65) -- (4.93634,-1.85);
\draw[black, line width=0.5mm] (7.18801,-4.85) -- (7.53442,-4.65);
\draw[black, line width=0.5mm] (10.3923,-8.7) -- (10.3923,-8.3);
\draw[black, line width=0.5mm] (10.6521,-8.85) -- (10.9985,-8.65);
\draw[black, line width=0.5mm] (6.32199,-2.65) -- (6.6684,-2.85);
\draw[black, line width=0.5mm] (2.85788,-14.35) -- (3.20429,-14.15);
\draw[black, line width=0.5mm] (5.45596,-13.85) -- (5.80237,-13.65);
\draw[black, line width=0.5mm] (6.9282,-13.7) -- (6.9282,-13.3);
\draw[black, line width=0.5mm] (7.18801,-14.15) -- (7.53442,-14.35);
\draw[black, line width=0.5mm] (8.66025,-7.7) -- (8.66025,-7.3);
\draw[black, line width=0.5mm] (9.52628,-10.2) -- (9.52628,-9.8);
\draw[black, line width=0.5mm] (9.78609,-10.65) -- (10.1325,-10.85);
\draw[black, line width=0.5mm] (8.92006,-6.85) -- (9.26647,-6.65);
\draw[black, line width=0.5mm] (5.19615,-9.7) -- (5.19615,-9.3);
\draw[black, line width=0.5mm] (5.45596,-10.15) -- (5.80237,-10.35);
\draw[black, line width=0.5mm] (8.66025,-11.7) -- (8.66025,-11.3);
\draw[black, line width=0.5mm] (10.6521,-6.15) -- (10.9985,-6.35);
\draw[black, line width=0.5mm] (11.2583,-7.2) -- (11.2583,-6.8);
\draw[black, line width=0.5mm] (11.5181,-7.35) -- (11.8645,-7.15);
\draw[black, line width=0.5mm] (11.5181,-7.65) -- (11.8645,-7.85);
\draw[black, line width=0.5mm] (6.32199,-10.65) -- (6.6684,-10.85);
\draw[black, line width=0.5mm] (6.9282,-5.7) -- (6.9282,-5.3);
\draw[black, line width=0.5mm] (7.18801,-6.15) -- (7.53442,-6.35);
\draw[black, line width=0.5mm] (3.72391,-1.15) -- (4.07032,-1.35);
\draw[black, line width=0.5mm] (7.79423,-7.2) -- (7.79423,-6.8);
\draw[black, line width=0.5mm] (8.05404,-7.35) -- (8.40045,-7.15);
\draw[black, line width=0.5mm] (8.05404,-7.65) -- (8.40045,-7.85);
\draw[black, line width=0.5mm] (5.45596,-4.15) -- (5.80237,-4.35);
\draw[black, line width=0.5mm] (9.78609,-6.35) -- (10.1325,-6.15);
\draw[black, line width=0.5mm] (5.19615,-10.7) -- (5.19615,-10.3);
\draw[black, line width=0.5mm] (5.45596,-10.85) -- (5.80237,-10.65);
\draw[black, line width=0.5mm] (7.18801,-10.85) -- (7.53442,-10.65);
\draw[black, line width=0.5mm] (9.78609,-9.35) -- (10.1325,-9.15);
\draw[black, line width=0.5mm] (3.72391,-13.85) -- (4.07032,-13.65);
\draw[black, line width=0.5mm] (7.79423,-10.2) -- (7.79423,-9.8);
\draw[black, line width=0.5mm] (8.05404,-10.65) -- (8.40045,-10.85);
\draw[black, line width=0.5mm] (11.5181,-6.35) -- (11.8645,-6.15);
\draw[black, line width=0.5mm] (11.5181,-6.65) -- (11.8645,-6.85);
\draw[black, line width=0.5mm] (6.06218,-5.2) -- (6.06218,-4.8);
\draw[black, line width=0.5mm] (6.32199,-5.35) -- (6.6684,-5.15);
\draw[black, line width=0.5mm] (6.32199,-5.65) -- (6.6684,-5.85);
\draw[black, line width=0.5mm] (10.6521,-10.85) -- (10.9985,-10.65);
\draw[black, line width=0.5mm] (5.19615,-11.7) -- (5.19615,-11.3);
\draw[black, line width=0.5mm] (8.05404,-6.65) -- (8.40045,-6.85);
\draw[black, line width=0.5mm] (6.32199,-8.35) -- (6.6684,-8.15);
\draw[black, line width=0.5mm] (7.18801,-3.15) -- (7.53442,-3.35);
\draw[black, line width=0.5mm] (5.45596,-8.15) -- (5.80237,-8.35);
\draw[black, line width=0.5mm] (4.33013,-7.2) -- (4.33013,-6.8);
\draw[black, line width=0.5mm] (4.58993,-7.65) -- (4.93634,-7.85);
\draw[black, line width=0.5mm] (6.32199,-13.35) -- (6.6684,-13.15);
\draw[black, line width=0.5mm] (6.32199,-13.65) -- (6.6684,-13.85);
\draw[black, line width=0.5mm] (7.79423,-9.2) -- (7.79423,-8.8);
\draw[black, line width=0.5mm] (12.1244,-6.7) -- (12.1244,-6.3);
\draw[black, line width=0.5mm] (6.32199,-4.65) -- (6.6684,-4.85);
\draw[black, line width=0.5mm] (7.18801,-7.85) -- (7.53442,-7.65);
\draw[black, line width=0.5mm] (7.18801,-8.15) -- (7.53442,-8.35);
\draw[black, line width=0.5mm] (4.33013,-2.2) -- (4.33013,-1.8);
\draw[black, line width=0.5mm] (4.58993,-2.35) -- (4.93634,-2.15);
\draw[black, line width=0.5mm] (12.1244,-7.7) -- (12.1244,-7.3);
\draw[black, line width=0.5mm] (8.05404,-12.35) -- (8.40045,-12.15);
\draw[black, line width=0.5mm] (10.6521,-7.85) -- (10.9985,-7.65);
\draw[black, line width=0.5mm] (10.6521,-8.15) -- (10.9985,-8.35);

==> diagrams_tex/spines.tex <==
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-15.5);
\draw[lightgray] (13.8564,0) -- (22.5167,-5);
\draw[lightgray] (13.8564,0) -- (13.8564,-16);
\draw[lightgray] (0,-14) -- (22.5167,-1);
\draw[lightgray] (0,-14) -- (3.4641,-16);
\draw[lightgray] (0,-5) -- (8.66025,0);
\draw[lightgray] (0,-5) -- (19.0526,-16);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-15.5);
\draw[lightgray] (6.9282,0) -- (22.5167,-9);
\draw[lightgray] (6.9282,0) -- (6.9282,-16);
\draw[lightgray] (20.7846,-16) -- (22.5167,-15);
\draw[lightgray] (0,-9) -- (15.5885,0);
\draw[lightgray] (0,-9) -- (12.1244,-16);
\draw[lightgray] (1.73205,-16) -- (22.5167,-4);
\draw[lightgray] (0,0) -- (22.5167,-13);
\draw[lightgray] (0,0) -- (0,-16);
\draw[lightgray] (19.9186,-0.5) -- (19.9186,-15.5);
\draw[lightgray] (0,-7) -- (12.1244,0);
\draw[lightgray] (0,-7) -- (15.5885,-16);
\draw[lightgray] (5.19615,-16) -- (22.5167,-6);
\draw[lightgray] (12.9904,-0.5) -- (12.9904,-15.5);
\draw[lightgray] (0,-11) -- (19.0526,0);
\draw[lightgray] (0,-11) -- (8.66025,-16);
\draw[lightgray] (19.0526,0) -- (22.5167,-2);
\draw[lightgray] (19.0526,0) -- (19.0526,-16);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (22.5167,-15);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-15.5);
\draw[lightgray] (0,-16) -- (22.5167,-3);
\draw[lightgray] (12.1244,0) -- (22.5167,-6);
\draw[lightgray] (12.1244,0) -- (12.1244,-16);
\draw[lightgray] (10.3923,-16) -- (22.5167,-9);
\draw[lightgray] (18.1865,-0.5) -- (18.1865,-15.5);
\draw[lightgray] (0,-13) -- (22.5167,0);
\draw[lightgray] (0,-13) -- (5.19615,-16);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (20.7846,-16);
\draw[lightgray] (5.19615,0) -- (22.5167,-10);
\draw[lightgray] (5.19615,0) -- (5.19615,-16);
\draw[lightgray] (3.4641,-16) -- (22.5167,-5);
\draw[lightgray] (11.2583,-0.5) -- (11.2583,-15.5);
\draw[lightgray] (19.0526,-16) -- (22.5167,-14);
\draw[lightgray] (17.3205,0) -- (22.5167,-3);
\draw[lightgray] (17.3205,0) -- (17.3205,-16);
\draw[lightgray] (15.5885,-16) -- (22.5167,-12);
\draw[lightgray] (0,-8) -- (13.8564,0);
\draw[lightgray] (0,-8) -- (13.8564,-16);
\draw[lightgray] (0,-15) -- (22.5167,-2);
\draw[lightgray] (0,-15) -- (1.73205,-16);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-15.5);
\draw[lightgray] (12.1244,-16) -- (22.5167,-10);
\draw[lightgray] (10.3923,0) -- (22.5167,-7);
\draw[lightgray] (10.3923,0) -- (10.3923,-16);
\draw[lightgray] (8.66025,-16) -- (22.5167,-8);
\draw[lightgray] (0,-6) -- (10.3923,0);
\draw[lightgray] (0,-6) -- (17.3205,-16);
\draw[lightgray] (16.4545,-0.5) -- (16.4545,-15.5);
\draw[lightgray] (22.5167,0) -- (22.5167,-16);
\draw[lightgray] (0,-10) -- (17.3205,0);
\draw[lightgray] (0,-10) -- (10.3923,-16);
\draw[lightgray] (3.4641,0) -- (22.5167,-11);
\draw[lightgray] (3.4641,0) -- (3.4641,-16);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-15.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (22.5167,-14);
\draw[lightgray] (17.3205,-16) -- (22.5167,-13);
\draw[lightgray] (15.5885,0) -- (22.5167,-4);
\draw[lightgray] (15.5885,0) -- (15.5885,-16);
\draw[lightgray] (13.8564,-16) -- (22.5167,-11);
\draw[lightgray] (21.6506,-0.5) -- (21.6506,-15.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-15.5);
\draw[lightgray] (8.66025,0) -- (22.5167,-8);
\draw[lightgray] (8.66025,0) -- (8.66025,-16);
\draw[lightgray] (6.9282,-16) -- (22.5167,-7);
\draw[lightgray] (0,-12) -- (20.7846,0);
\draw[lightgray] (0,-12) -- (6.9282,-16);
\draw[lightgray] (14.7224,-0.5) -- (14.7224,-15.5);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (22.5167,-16);
\draw[lightgray] (20.7846,0) -- (22.5167,-1);
\draw[lightgray] (20.7846,0) -- (20.7846,-16);
\draw[lightgray] (1.73205,0) -- (22.5167,-12);
\draw[lightgray] (1.73205,0) -- (1.73205,-16);
\draw[black!40!green, dotted, line width=0.5mm] (0,-14) -- (22.5167,-1);
\draw[black!40!green, dotted, line width=0.5mm] (0,-1) -- (22.5167,-14);
\draw[black!40!green, dotted, line width=0.5mm] (11.2583,-0.5) -- (11.2583,-15.5);
\draw[black, line width=0.4mm, fill=white] (0.866025,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (1.73205,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (2.59808,-6.5) circle (0.288);
\node[align=left] at (2.42487,-12) {\large $S_{i+1}$};
\node[align=left] at (3.4641,-2.5) {\large $S_{i}$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (3.4641,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (4.33013,-11.5) circle (0.288);
\node[align=left] at (4.84974,-12.1) {\normalsize $p_{i+1}$};
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (5.19615,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-4.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.06218,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (6.9282,-10) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-5.5) circle (0.288);
\node[align=left] at (8.31384,-4.9) {\normalsize $p_{i}$};
\draw[black, line width=0.4mm, fill=white] (7.79423,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (7.79423,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (8.66025,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-5.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (9.52628,-10.5) circle (0.288);
\node[align=left] at (10.6088,-0.8) {\large $S_{i+5}$};
\draw[black, line width=0.4mm, fill=white] (10.3923,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (10.3923,-11) circle (0.288);
\node[align=left] at (10.6088,-15.1) {\large $S_{i+2}$};
\draw[black, line width=0.4mm, fill=white] (11.2583,-2.5) circle (0.288);
\node[align=left] at (10.7387,-1.9) {\normalsize $p_{i+5}$};
\draw[black, line width=0.4mm, fill=white] (11.2583,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-7.5) circle (0.336);
\draw[black, line width=0.32mm] (11.2583,-7.5) circle (0.24);
\node[align=left] at (11.2583,-7.5) {\scriptsize $f$};
\draw[black, line width=0.4mm, fill=white] (11.2583,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-9.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-11.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-12.5) circle (0.288);
\node[align=left] at (10.5655,-12.9) {\normalsize $p_{i+2}$};
\draw[black, line width=0.4mm, fill=white] (11.2583,-13.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (11.2583,-14.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-2) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.1244,-12) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-6.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (12.9904,-11.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (13.8564,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (13.8564,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (13.8564,-8) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (14.7224,-3.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (14.7224,-7.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (14.7224,-8.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-4) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-6) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-7) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-9) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (15.5885,-10) circle (0.288);
\node[align=left] at (15.0688,-10.6) {\normalsize $p_{i+3}$};
\draw[black, line width=0.4mm, fill=white] (16.4545,-2.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (16.4545,-10.5) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (17.3205,-3) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (17.3205,-11) circle (0.288);
\draw[black, line width=0.4mm, fill=white] (18.1865,-3.5) circle (0.288);
\node[align=left] at (18.7061,-4.1) {\normalsize $p_{i+4}$};
\node[align=left] at (18.8794,-2.5) {\large $S_{i+4}$};
\node[align=left] at (19.1392,-11.5) {\large $S_{i+3}$};
\draw[black, line width=0.5mm] (3.4641,-6.7) -- (3.4641,-6.3);
\draw[black, line width=0.5mm] (3.72391,-7.15) -- (4.07032,-7.35);
\draw[black, line width=0.5mm] (14.7224,-8.2) -- (14.7224,-7.8);
\draw[black, line width=0.5mm] (14.9822,-8.65) -- (15.3286,-8.85);
\draw[black, line width=0.5mm] (8.92006,-10.85) -- (9.26647,-10.65);
\draw[black, line width=0.5mm] (11.2583,-13.2) -- (11.2583,-12.8);
\draw[black, line width=0.5mm] (17.5803,-3.15) -- (17.9267,-3.35);
\draw[black, line width=0.5mm] (14.9822,-7.35) -- (15.3286,-7.15);
\draw[black, line width=0.5mm] (7.79423,-8.2) -- (7.79423,-7.8);
\draw[black, line width=0.5mm] (8.05404,-8.65) -- (8.40045,-8.85);
\draw[black, line width=0.5mm] (8.92006,-5.85) -- (9.26647,-5.65);
\draw[black, line width=0.5mm] (15.5885,-3.7) -- (15.5885,-3.3);
\draw[black, line width=0.5mm] (7.18801,-8.85) -- (7.53442,-8.65);
\draw[black, line width=0.5mm] (7.18801,-9.15) -- (7.53442,-9.35);
\draw[black, line width=0.5mm] (14.9822,-3.35) -- (15.3286,-3.15);
\draw[black, line width=0.5mm] (14.9822,-3.65) -- (15.3286,-3.85);
\draw[black, line width=0.5mm] (1.12583,-6.65) -- (1.47224,-6.85);
\draw[black, line width=0.5mm] (12.9904,-8.2) -- (12.9904,-7.8);
\draw[black, line width=0.5mm] (13.2502,-8.35) -- (13.5966,-8.15);
\draw[black, line width=0.5mm] (11.2583,-8.2) -- (11.2583,-7.8);
\draw[black, line width=0.5mm] (11.5181,-8.35) -- (11.8645,-8.15);
\draw[black, line width=0.5mm] (11.5181,-8.65) -- (11.8645,-8.85);
\draw[black, line width=0.5mm] (12.1244,-8.7) -- (12.1244,-8.3);
\draw[black, line width=0.5mm] (12.3842,-8.85) -- (12.7306,-8.65);
\draw[black, line width=0.5mm] (7.18801,-5.15) -- (7.53442,-5.35);
\draw[black, line width=0.5mm] (10.6521,-8.85) -- (10.9985,-8.65);
\draw[black, line width=0.5mm] (10.6521,-9.15) -- (10.9985,-9.35);
\draw[black, line width=0.5mm] (4.33013,-8.2) -- (4.33013,-7.8);
\draw[black, line width=0.5mm] (4.58993,-8.35) -- (4.93634,-8.15);
\draw[black, line width=0.5mm] (9.78609,-10.65) -- (10.1325,-10.85);
\draw[black, line width=0.5mm] (11.2583,-12.2) -- (11.2583,-11.8);
\draw[black, line width=0.5mm] (11.5181,-12.35) -- (11.8645,-12.15);
\draw[black, line width=0.5mm] (5.45596,-7.15) -- (5.80237,-7.35);
\draw[black, line width=0.5mm] (9.78609,-5.35) -- (10.1325,-5.15);
\draw[black, line width=0.5mm] (9.78609,-5.65) -- (10.1325,-5.85);
\draw[black, line width=0.5mm] (8.66025,-6.7) -- (8.66025,-6.3);
\draw[black, line width=0.5mm] (8.92006,-7.15) -- (9.26647,-7.35);
\draw[black, line width=0.5mm] (14.1162,-3.15) -- (14.4626,-3.35);
\draw[black, line width=0.5mm] (15.5885,-4.7) -- (15.5885,-4.3);
\draw[black, line width=0.5mm] (6.9282,-9.7) -- (6.9282,-9.3);
\draw[black, line width=0.5mm] (7.18801,-9.85) -- (7.53442,-9.65);
\draw[black, line width=0.5mm] (7.18801,-10.15) -- (7.53442,-10.35);
\draw[black, line width=0.5mm] (10.3923,-5.7) -- (10.3923,-5.3);
\draw[black, line width=0.5mm] (10.6521,-6.15) -- (10.9985,-6.35);
\draw[black, line width=0.5mm] (11.2583,-7.2) -- (11.2583,-6.8);
\draw[black, line width=0.5mm] (11.5181,-7.35) -- (11.8645,-7.15);
\draw[black, line width=0.5mm] (11.5181,-7.65) -- (11.8645,-7.85);
\draw[black, line width=0.5mm] (2.59808,-6.2) -- (2.59808,-5.8);
\draw[black, line width=0.5mm] (2.85788,-6.35) -- (3.20429,-6.15);
\draw[black, line width=0.5mm] (2.85788,-6.65) -- (3.20429,-6.85);
\draw[black, line width=0.5mm] (6.32199,-10.35) -- (6.6684,-10.15);
\draw[black, line width=0.5mm] (16.7143,-10.65) -- (17.0607,-10.85);
\draw[black, line width=0.5mm] (7.79423,-7.2) -- (7.79423,-6.8);
\draw[black, line width=0.5mm] (8.05404,-7.35) -- (8.40045,-7.15);
\draw[black, line width=0.5mm] (11.5181,-11.65) -- (11.8645,-11.85);
\draw[black, line width=0.5mm] (5.45596,-4.15) -- (5.80237,-4.35);
\draw[black, line width=0.5mm] (11.5181,-2.35) -- (11.8645,-2.15);
\draw[black, line width=0.5mm] (4.33013,-11.2) -- (4.33013,-10.8);
\draw[black, line width=0.5mm] (4.58993,-11.35) -- (4.93634,-11.15);
\draw[black, line width=0.5mm] (5.45596,-10.85) -- (5.80237,-10.65);
\draw[black, line width=0.5mm] (13.8564,-3.7) -- (13.8564,-3.3);
\draw[black, line width=0.5mm] (14.1162,-3.85) -- (14.4626,-3.65);
\draw[black, line width=0.5mm] (7.79423,-10.2) -- (7.79423,-9.8);
\draw[black, line width=0.5mm] (8.05404,-10.65) -- (8.40045,-10.85);
\draw[black, line width=0.5mm] (11.5181,-6.65) -- (11.8645,-6.85);
\draw[black, line width=0.5mm] (16.7143,-2.65) -- (17.0607,-2.85);
\draw[black, line width=0.5mm] (15.5885,-5.7) -- (15.5885,-5.3);
\draw[black, line width=0.5mm] (12.9904,-7.2) -- (12.9904,-6.8);
\draw[black, line width=0.5mm] (13.2502,-7.65) -- (13.5966,-7.85);
\draw[black, line width=0.5mm] (10.6521,-11.15) -- (10.9985,-11.35);
\draw[black, line width=0.5mm] (12.3842,-2.15) -- (12.7306,-2.35);
\draw[black, line width=0.5mm] (7.79423,-6.2) -- (7.79423,-5.8);
\draw[black, line width=0.5mm] (8.05404,-6.35) -- (8.40045,-6.15);
\draw[black, line width=0.5mm] (8.05404,-6.65) -- (8.40045,-6.85);
\draw[black, line width=0.5mm] (2.85788,-5.35) -- (3.20429,-5.15);
\draw[black, line width=0.5mm] (2.85788,-5.65) -- (3.20429,-5.85);
\draw[black, line width=0.5mm] (1.99186,-6.85) -- (2.33827,-6.65);
\draw[black, line width=0.5mm] (15.5885,-9.7) -- (15.5885,-9.3);
\draw[black, line width=0.5mm] (15.8483,-10.15) -- (16.1947,-10.35);
\draw[black, line width=0.5mm] (4.58993,-10.65) -- (4.93634,-10.85);
\draw[black, line width=0.5mm] (3.4641,-5.7) -- (3.4641,-5.3);
\draw[black, line width=0.5mm] (5.19615,-7.7) -- (5.19615,-7.3);
\draw[black, line width=0.5mm] (5.45596,-7.85) -- (5.80237,-7.65);
\draw[black, line width=0.5mm] (5.45596,-8.15) -- (5.80237,-8.35);
\draw[black, line width=0.5mm] (13.2502,-2.65) -- (13.5966,-2.85);
\draw[black, line width=0.5mm] (11.2583,-14.2) -- (11.2583,-13.8);
\draw[black, line width=0.5mm] (15.8483,-2.85) -- (16.1947,-2.65);
\draw[black, line width=0.5mm] (4.58993,-7.35) -- (4.93634,-7.15);
\draw[black, line width=0.5mm] (4.58993,-7.65) -- (4.93634,-7.85);
\draw[black, line width=0.5mm] (12.3842,-6.85) -- (12.7306,-6.65);
\draw[black, line width=0.5mm] (12.3842,-7.15) -- (12.7306,-7.35);
\draw[black, line width=0.5mm] (7.79423,-9.2) -- (7.79423,-8.8);
\draw[black, line width=0.5mm] (8.05404,-9.35) -- (8.40045,-9.15);
\draw[black, line width=0.5mm] (14.1162,-7.85) -- (14.4626,-7.65);
\draw[black, line width=0.5mm] (14.1162,-8.15) -- (14.4626,-8.35);
\draw[black, line width=0.5mm] (6.32199,-4.65) -- (6.6684,-4.85);
\draw[black, line width=0.5mm] (12.3842,-11.85) -- (12.7306,-11.65);
\draw[black, line width=0.5mm] (15.5885,-6.7) -- (15.5885,-6.3);
\draw[black, line width=0.5mm] (11.2583,-9.2) -- (11.2583,-8.8);
\draw[black, line width=0.5mm] (11.5181,-9.35) -- (11.8645,-9.15);
\draw[black, line width=0.5mm] (8.05404,-5.65) -- (8.40045,-5.85);
\draw[black, line width=0.5mm] (6.06218,-8.2) -- (6.06218,-7.8);
\draw[black, line width=0.5mm] (6.32199,-8.65) -- (6.6684,-8.85);
\draw[black, line width=0.5mm] (12.1244,-7.7) -- (12.1244,-7.3);
\draw[black, line width=0.5mm] (12.3842,-7.85) -- (12.7306,-7.65);
\draw[black, line width=0.5mm] (12.3842,-8.15) -- (12.7306,-8.35);
\draw[black!20!red, line width=0.57mm, ] (4.33013,-11.5) circle (0.396);
\draw[black!20!red, line width=0.57mm, ] (7.79423,-5.5) circle (0.396);
\draw[black!20!red, line width=0.57mm, ] (11.2583,-2.5) circle (0.396);
\draw[black!20!red, line width=0.57mm, ] (11.2583,-12.5) circle (0.396);
\draw[black!20!red, line width=0.57mm, ] (15.5885,-10) circle (0.396);
\draw[black!20!red, line width=0.57mm, ] (18.1865,-3.5) circle (0.396);

==> diagrams_tex/spiral.tex <==
\draw[lightgray] (3.4641,-7) -- (6.06218,-5.5);
\draw[lightgray] (2.59808,-0.5) -- (6.06218,-2.5);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-6.5);
\draw[lightgray] (0,-2) -- (2.59808,-0.5);
\draw[lightgray] (0,-2) -- (6.06218,-5.5);
\draw[lightgray] (0,-7) -- (6.06218,-3.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-7);
\draw[lightgray] (0,-3) -- (4.33013,-0.5);
\draw[lightgray] (0,-3) -- (6.06218,-6.5);
\draw[lightgray] (5.19615,-7) -- (6.06218,-6.5);
\draw[lightgray] (0,-4) -- (6.06218,-0.5);
\draw[lightgray] (0,-4) -- (5.19615,-7);
\draw[lightgray] (4.33013,-0.5) -- (6.06218,-1.5);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-6.5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-7);
\draw[lightgray] (0,-5) -- (6.06218,-1.5);
\draw[lightgray] (0,-5) -- (3.4641,-7);
\draw[lightgray] (0.866025,-0.5) -- (6.06218,-3.5);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-6.5);
\draw[lightgray] (0,-1) -- (0.866025,-0.5);
\draw[lightgray] (0,-1) -- (6.06218,-4.5);
\draw[lightgray] (0,-1) -- (0,-7);
\draw[lightgray] (1.73205,-7) -- (6.06218,-4.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-6.5);
\draw[lightgray] (5.19615,-1) -- (5.19615,-7);
\draw[lightgray] (0,-6) -- (6.06218,-2.5);
\draw[lightgray] (0,-6) -- (1.73205,-7);
\draw[black, line width=0.4mm, fill=white] (0.866025,-2.5) circle (0.288);
\node[align=left] at (0.866025,-2.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.13449,-2.345) -- (1.46358,-2.155);
\draw[black, line width=0.4mm, fill=white] (0.866025,-3.5) circle (0.288);
\node[align=left] at (0.866025,-3.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-3.19) -- (0.866025,-2.81);
\draw[black, line width=0.4mm, fill=white] (0.866025,-4.5) circle (0.288);
\node[align=left] at (0.866025,-4.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-4.19) -- (0.866025,-3.81);
\draw[black, line width=0.4mm, fill=white] (0.866025,-5.5) circle (0.288);
\node[align=left] at (0.866025,-5.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (0.866025,-5.19) -- (0.866025,-4.81);
\draw[black, line width=0.4mm, fill=white] (1.73205,-2) circle (0.288);
\node[align=left] at (1.73205,-2) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-1.845) -- (2.32961,-1.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-3) circle (0.288);
\node[align=left] at (1.73205,-3) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.00052,-2.845) -- (2.32961,-2.655);
\draw[black, line width=0.4mm, fill=white] (1.73205,-4) circle (0.288);
\node[align=left] at (1.73205,-4) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.73205,-3.69) -- (1.73205,-3.31);
\draw[black, line width=0.4mm, fill=white] (1.73205,-5) circle (0.288);
\node[align=left] at (1.73205,-5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.73205,-4.69) -- (1.73205,-4.31);
\draw[black, line width=0.4mm, fill=white] (1.73205,-6) circle (0.288);
\node[align=left] at (1.73205,-6) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (1.46358,-5.845) -- (1.13449,-5.655);
\draw[black, line width=0.4mm, fill=white] (2.59808,-1.5) circle (0.288);
\node[align=left] at (2.59808,-1.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-1.655) -- (3.19563,-1.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-2.5) circle (0.288);
\node[align=left] at (2.59808,-2.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-2.655) -- (3.19563,-2.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-3.5) circle (0.288);
\node[align=left] at (2.59808,-3.5) {\fontsize{6.5}{4}\selectfont ~$0^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.86654,-3.655) -- (3.19563,-3.845);
\draw[black, line width=0.4mm, fill=white] (2.59808,-4.5) circle (0.288);
\node[align=left] at (2.59808,-4.5) {\fontsize{6.5}{4}\selectfont ~$1^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.59808,-4.19) -- (2.59808,-3.81);
\draw[black, line width=0.4mm, fill=white] (2.59808,-5.5) circle (0.288);
\node[align=left] at (2.59808,-5.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (2.32961,-5.345) -- (2.00052,-5.155);
\draw[black, line width=0.4mm, fill=white] (3.4641,-2) circle (0.288);
\node[align=left] at (3.4641,-2) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.73257,-2.155) -- (4.06166,-2.345);
\draw[black, line width=0.4mm, fill=white] (3.4641,-3) circle (0.288);
\node[align=left] at (3.4641,-3) {\fontsize{6.5}{4}\selectfont ~$5^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.73257,-3.155) -- (4.06166,-3.345);
\draw[black, line width=0.4mm, fill=white] (3.4641,-4) circle (0.336);
\draw[black, line width=0.32mm] (3.4641,-4) circle (0.24);
\node[align=left] at (3.4641,-4) {\tiny $f$};
\draw[black, line width=0.4mm, fill=white] (3.4641,-5) circle (0.288);
\node[align=left] at (3.4641,-5) {\fontsize{6.5}{4}\selectfont ~$2^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-4.845) -- (2.86654,-4.655);
\draw[black, line width=0.4mm, fill=white] (3.4641,-6) circle (0.288);
\node[align=left] at (3.4641,-6) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (3.19563,-5.845) -- (2.86654,-5.655);
\draw[black, line width=0.4mm, fill=white] (4.33013,-2.5) circle (0.288);
\node[align=left] at (4.33013,-2.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.59859,-2.655) -- (4.92768,-2.845);
\draw[black, line width=0.4mm, fill=white] (4.33013,-3.5) circle (0.288);
\node[align=left] at (4.33013,-3.5) {\fontsize{6.5}{4}\selectfont ~$4^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.33013,-3.81) -- (4.33013,-4.19);
\draw[black, line width=0.4mm, fill=white] (4.33013,-4.5) circle (0.288);
\node[align=left] at (4.33013,-4.5) {\fontsize{6.5}{4}\selectfont ~$3^*$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.06166,-4.655) -- (3.73257,-4.845);
\draw[black, line width=0.4mm, fill=white] (4.33013,-5.5) circle (0.288);
\node[align=left] at (4.33013,-5.5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.06166,-5.655) -- (3.73257,-5.845);
\draw[black, line width=0.4mm, fill=white] (5.19615,-3) circle (0.288);
\node[align=left] at (5.19615,-3) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (5.19615,-3.31) -- (5.19615,-3.69);
\draw[black, line width=0.4mm, fill=white] (5.19615,-4) circle (0.288);
\node[align=left] at (5.19615,-4) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (5.19615,-4.31) -- (5.19615,-4.69);
\draw[black, line width=0.4mm, fill=white] (5.19615,-5) circle (0.288);
\node[align=left] at (5.19615,-5) {\scriptsize $6$};
\draw[black,-{Stealth[length=1.6mm,width=2.2mm]},line width=0.5mm] (4.92768,-5.155) -- (4.59859,-5.345);

==> diagrams_tex/untouched_region.tex <==
\draw[lightgray] (5.19615,-9) -- (10.3923,-6);
\draw[lightgray] (0,-7) -- (10.3923,-1);
\draw[lightgray] (0,-7) -- (3.4641,-9);
\draw[lightgray] (3.4641,0) -- (10.3923,-4);
\draw[lightgray] (3.4641,0) -- (3.4641,-9);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-8.5);
\draw[lightgray] (0,-4) -- (6.9282,0);
\draw[lightgray] (0,-4) -- (8.66025,-9);
\draw[lightgray] (5.19615,0) -- (10.3923,-3);
\draw[lightgray] (5.19615,0) -- (5.19615,-9);
\draw[lightgray] (9.52628,-0.5) -- (9.52628,-8.5);
\draw[lightgray] (0,-1) -- (1.73205,0);
\draw[lightgray] (0,-1) -- (10.3923,-7);
\draw[lightgray] (6.9282,-9) -- (10.3923,-7);
\draw[lightgray] (8.66025,-9) -- (10.3923,-8);
\draw[lightgray] (0,-5) -- (8.66025,0);
\draw[lightgray] (0,-5) -- (6.9282,-9);
\draw[lightgray] (0.866025,-0.5) -- (0.866025,-8.5);
\draw[lightgray] (0,-8) -- (10.3923,-2);
\draw[lightgray] (0,-8) -- (1.73205,-9);
\draw[lightgray] (0,-2) -- (3.4641,0);
\draw[lightgray] (0,-2) -- (10.3923,-8);
\draw[lightgray] (2.59808,-0.5) -- (2.59808,-8.5);
\draw[lightgray] (6.9282,0) -- (10.3923,-2);
\draw[lightgray] (6.9282,0) -- (6.9282,-9);
\draw[lightgray] (4.33013,-0.5) -- (4.33013,-8.5);
\draw[lightgray] (8.66025,0) -- (10.3923,-1);
\draw[lightgray] (8.66025,0) -- (8.66025,-9);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-8.5);
\draw[lightgray] (10.3923,0) -- (10.3923,-9);
\draw[lightgray] (0,-6) -- (10.3923,0);
\draw[lightgray] (0,-6) -- (5.19615,-9);
\draw[lightgray] (0,-9) -- (10.3923,-3);
\draw[lightgray] (0,-3) -- (5.19615,0);
\draw[lightgray] (0,-3) -- (10.3923,-9);
\draw[lightgray] (3.4641,-9) -- (10.3923,-5);
\draw[lightgray] (1.73205,-9) -- (10.3923,-4);
\draw[lightgray] (0,0) -- (10.3923,-6);
\draw[lightgray] (0,0) -- (0,-9);
\draw[lightgray] (1.73205,0) -- (10.3923,-5);
\draw[lightgray] (1.73205,0) -- (1.73205,-9);
\draw[black!40!green, dotted, line width=0.5mm] (0,-9) -- (10.3923,-3);
\draw[black!40!green, dotted, line width=0.5mm] (1.73205,0) -- (10.3923,-5);
\draw[black!40!green, dotted, line width=0.5mm] (8.66025,0) -- (8.66025,-9);
\draw[line width=0.4mm] (3.71866,-2.74544) -- (3.20954,-3.25456);
\draw[line width=0.4mm] (3.20954,-2.74544) -- (3.71866,-3.25456);
\node[align=left] at (4.24352,-3.6) {\normalsize $(\ell,d)$};
\draw[fill=black] (6.9282,-7) circle (0.288);
\node[align=left] at (6.9282,-6.3) {\normalsize $R_{(\ell_2,d_2)}$};
\draw[black, line width=0.4mm, fill=white] (8.66025,-4) circle (0.336);
\draw[black, line width=0.32mm] (8.66025,-4) circle (0.24);
\node[align=left] at (8.66025,-4) {\scriptsize $f$};
\path [pattern=north east lines, pattern color=blue] (0,-4) -- (3.4641,-2) -- (10.3923,-6) -- (10.3923,0) -- (0,0) -- cycle;
\draw[dashed, line width=0.6mm] (3.4641,-2) -- (0,-4);
\draw[dashed, line width=0.6mm] (3.4641,-2) -- (10.3923,-6);
\draw[dashed, line width=0.6mm] (3.4641,-3) -- (0,-5);
\draw[dashed, line width=0.6mm] (3.4641,-3) -- (3.4641,-9);
\path [pattern=north east lines, pattern color=red] (3.4641,-9) -- (6.9282,-7) -- (10.3923,-9) -- cycle;
\draw[dashed, line width=0.6mm] (6.9282,-7) -- (3.4641,-9);
\draw[dashed, line width=0.6mm] (6.9282,-7) -- (10.3923,-9);
